GNNRank: Learning Global Rankings from Pairwise Comparisons via Directed Graph Neural Networks

Recovering global rankings from pairwise comparisons has wide applications from time synchronization to sports team ranking. Pairwise comparisons corresponding to matches in a competition can be construed as edges in a directed graph (digraph), whose nodes represent e.g. competitors with an unknown rank. In this paper, we introduce neural networks into the ranking recovery problem by proposing the so-called GNNRank, a trainable GNN-based framework with digraph embedding. Moreover, new objectives are devised to encode ranking upsets/violations. The framework involves a ranking score estimation approach, and adds an inductive bias by unfolding the Fiedler vector computation of the graph constructed from a learnable similarity matrix. Experimental results on extensive data sets show that our methods attain competitive and often superior performance against baselines, as well as showing promising transfer ability. Codes and preprocessed data are at: \url{https://github.com/SherylHYX/GNNRank}.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\toprule
Data  & SpringRank & SyncRank & SerialRank & BTL & DavidScore & Eig.Cent. & PageRank & RankCent. &SVD\_RS & SVD\_NRS&MVR  &  GNNRank-N & GNNRank-P \\
\midrule
{\it HeadToHead} & 1.00$\pm$0.00 & 1.94$\pm$0.00 & 2.01$\pm$0.00 & 1.12$\pm$0.01 & 1.16$\pm$0.00 & 1.47$\pm$0.00 & 1.36$\pm$0.00 & 2.00$\pm$0.02 & 1.79$\pm$0.00 & 1.42$\pm$0.00 & nan$\pm$nan & \blue{0.99$\pm$0.00} & \red{0.96$\pm$0.00} \\
			{\it Finance} & 1.63$\pm$0.00 & 1.98$\pm$0.00 & 1.61$\pm$0.00 & 1.78$\pm$0.01 & 1.63$\pm$0.00 & 1.74$\pm$0.00 & 1.75$\pm$0.00 & 1.88$\pm$0.00 & 1.64$\pm$0.00 & 1.64$\pm$0.00 & nan$\pm$nan & \red{1.00$\pm$0.00} & \red{1.00$\pm$0.00} \\
			{\it Animal} & 0.50$\pm$0.00 & 1.62$\pm$0.24 & 1.98$\pm$0.48 & 0.45$\pm$0.00 & \blue{0.33$\pm$0.00} & 0.55$\pm$0.00 & 0.63$\pm$0.00 & 1.96$\pm$0.00 & 1.03$\pm$0.00 & 0.53$\pm$0.00 & 2.02$\pm$0.32 & 0.41$\pm$0.09 & \red{0.25$\pm$0.00} \\
			{\it Faculty: Business} & 0.41$\pm$0.00 & 0.83$\pm$0.00 & 1.19$\pm$0.00 & 0.41$\pm$0.01 & 0.49$\pm$0.00 & 0.49$\pm$0.00 & 0.49$\pm$0.00 & 2.01$\pm$0.03 & 0.68$\pm$0.00 & 0.46$\pm$0.00 & 0.78$\pm$0.05 & \blue{0.38$\pm$0.01} & \red{0.36$\pm$0.00} \\
			{\it Faculty: CS} & \blue{0.33$\pm$0.00} & 0.98$\pm$0.10 & 1.40$\pm$0.00 & 0.34$\pm$0.01 & 0.61$\pm$0.00 & 0.51$\pm$0.00 & 0.44$\pm$0.00 & 1.99$\pm$0.27 & 0.93$\pm$0.00 & 0.58$\pm$0.00 & 0.87$\pm$0.09 & \blue{0.33$\pm$0.03} & \red{0.32$\pm$0.00} \\
			{\it Faculty: History} & 0.32$\pm$0.00 & 0.57$\pm$0.00 & 2.16$\pm$0.80 & \blue{0.30$\pm$0.01} & 0.57$\pm$0.00 & 0.40$\pm$0.00 & 0.37$\pm$0.00 & 2.13$\pm$0.30 & 0.95$\pm$0.00 & 0.38$\pm$0.00 & 0.84$\pm$0.17 & \red{0.28$\pm$0.01} & \blue{0.30$\pm$0.01} \\
			{\it Basketball(1985)} & 0.76$\pm$0.00 & 1.62$\pm$0.00 & 2.11$\pm$0.00 & 0.93$\pm$0.08 & \blue{0.75$\pm$0.00} & 0.89$\pm$0.00 & 0.91$\pm$0.00 & 1.92$\pm$0.00 & 1.00$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.77$\pm$0.01 & \red{0.71$\pm$0.00} \\
			{\it Basketball(1986)} & \blue{0.78$\pm$0.00} & 1.79$\pm$0.00 & 1.99$\pm$0.00 & 0.96$\pm$0.02 & \blue{0.78$\pm$0.00} & 0.89$\pm$0.00 & 0.88$\pm$0.00 & 1.96$\pm$0.00 & 1.09$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & \blue{0.78$\pm$0.01} & \red{0.69$\pm$0.00} \\
			{\it Basketball(1987)} & \blue{0.82$\pm$0.00} & 1.79$\pm$0.00 & 1.88$\pm$0.00 & 0.99$\pm$0.02 & 0.85$\pm$0.00 & 0.99$\pm$0.00 & 0.90$\pm$0.00 & 1.94$\pm$0.00 & 0.99$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.84$\pm$0.01 & \red{0.77$\pm$0.01} \\
			{\it Basketball(1988)} & \blue{0.74$\pm$0.00} & 1.66$\pm$0.00 & 1.91$\pm$0.00 & 0.92$\pm$0.03 & 0.77$\pm$0.00 & 0.87$\pm$0.00 & 0.85$\pm$0.00 & 1.93$\pm$0.00 & 0.97$\pm$0.00 & 0.83$\pm$0.00 & nan$\pm$nan & 0.76$\pm$0.01 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1989)} & \blue{0.75$\pm$0.00} & 1.74$\pm$0.00 & 1.86$\pm$0.00 & 0.94$\pm$0.02 & 0.77$\pm$0.00 & 0.82$\pm$0.00 & 0.85$\pm$0.00 & 1.87$\pm$0.00 & 0.98$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.78$\pm$0.02 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1990)} & \blue{0.75$\pm$0.00} & 1.68$\pm$0.00 & 1.94$\pm$0.00 & 0.89$\pm$0.08 & 0.78$\pm$0.00 & 0.90$\pm$0.00 & 0.88$\pm$0.00 & 1.95$\pm$0.00 & 0.91$\pm$0.00 & 0.85$\pm$0.00 & nan$\pm$nan & 0.77$\pm$0.02 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1991)} & 0.80$\pm$0.00 & 1.80$\pm$0.00 & 2.03$\pm$0.00 & 0.92$\pm$0.07 & \blue{0.77$\pm$0.00} & 0.86$\pm$0.00 & 0.84$\pm$0.00 & 1.95$\pm$0.00 & 1.00$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.78$\pm$0.01 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1992)} & 0.75$\pm$0.00 & 1.74$\pm$0.00 & 1.89$\pm$0.00 & 0.86$\pm$0.10 & \blue{0.72$\pm$0.00} & 0.84$\pm$0.00 & 0.80$\pm$0.00 & 2.00$\pm$0.00 & 0.96$\pm$0.00 & 0.84$\pm$0.00 & nan$\pm$nan & 0.74$\pm$0.01 & \red{0.67$\pm$0.00} \\
			{\it Basketball(1993)} & 0.75$\pm$0.00 & 1.68$\pm$0.00 & 2.04$\pm$0.00 & 0.88$\pm$0.06 & \blue{0.74$\pm$0.00} & 0.83$\pm$0.00 & 0.85$\pm$0.00 & 1.93$\pm$0.00 & 0.99$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.76$\pm$0.02 & \red{0.68$\pm$0.01} \\
			{\it Basketball(1994)} & \blue{0.74$\pm$0.00} & 1.67$\pm$0.00 & 2.00$\pm$0.00 & 0.77$\pm$0.09 & \blue{0.74$\pm$0.00} & 0.82$\pm$0.00 & 0.83$\pm$0.00 & 2.04$\pm$0.00 & 0.90$\pm$0.00 & 0.84$\pm$0.00 & nan$\pm$nan & 0.75$\pm$0.01 & \red{0.69$\pm$0.00} \\
			{\it Basketball(1995)} & \blue{0.77$\pm$0.00} & 1.78$\pm$0.00 & 1.88$\pm$0.00 & 0.84$\pm$0.10 & 0.78$\pm$0.00 & 0.83$\pm$0.00 & 0.87$\pm$0.00 & 2.02$\pm$0.00 & 0.94$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.78$\pm$0.01 & \red{0.72$\pm$0.01} \\
			{\it Basketball(1996)} & 0.82$\pm$0.00 & 1.67$\pm$0.00 & 2.05$\pm$0.00 & 0.96$\pm$0.07 & \blue{0.81$\pm$0.00} & 0.90$\pm$0.00 & 0.92$\pm$0.00 & 2.05$\pm$0.00 & 1.08$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.84$\pm$0.01 & \red{0.77$\pm$0.01} \\
			{\it Basketball(1997)} & \blue{0.81$\pm$0.00} & 1.72$\pm$0.00 & 1.95$\pm$0.00 & 0.97$\pm$0.02 & 0.83$\pm$0.00 & 0.91$\pm$0.00 & 0.90$\pm$0.00 & 1.89$\pm$0.00 & 0.96$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.76$\pm$0.01} \\
			{\it Basketball(1998)} & \blue{0.77$\pm$0.00} & 1.69$\pm$0.00 & 1.91$\pm$0.00 & 0.96$\pm$0.03 & 0.79$\pm$0.00 & 0.90$\pm$0.00 & 0.85$\pm$0.00 & 1.92$\pm$0.00 & 0.96$\pm$0.00 & 0.89$\pm$0.00 & nan$\pm$nan & 0.80$\pm$0.01 & \red{0.74$\pm$0.01} \\
			{\it Basketball(1999)} & 0.83$\pm$0.00 & 1.56$\pm$0.00 & 2.02$\pm$0.00 & 0.97$\pm$0.06 & \blue{0.81$\pm$0.00} & 0.93$\pm$0.00 & 0.94$\pm$0.00 & 1.90$\pm$0.00 & 1.16$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.84$\pm$0.01 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2000)} & 0.84$\pm$0.00 & 1.77$\pm$0.00 & 1.97$\pm$0.00 & 0.98$\pm$0.02 & 0.86$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & 1.91$\pm$0.00 & 1.11$\pm$0.00 & 0.94$\pm$0.00 & nan$\pm$nan & \blue{0.82$\pm$0.01} & \red{0.77$\pm$0.00} \\
			{\it Basketball(2001)} & \blue{0.75$\pm$0.00} & 1.73$\pm$0.00 & 2.03$\pm$0.00 & 0.91$\pm$0.07 & 0.78$\pm$0.00 & 0.88$\pm$0.00 & 0.84$\pm$0.00 & 2.00$\pm$0.00 & 1.05$\pm$0.00 & 0.94$\pm$0.00 & nan$\pm$nan & 0.77$\pm$0.01 & \red{0.71$\pm$0.00} \\
			{\it Basketball(2002)} & \blue{0.80$\pm$0.00} & 1.69$\pm$0.00 & 1.91$\pm$0.00 & 0.92$\pm$0.05 & \blue{0.80$\pm$0.00} & 0.85$\pm$0.00 & 0.91$\pm$0.00 & 1.94$\pm$0.00 & 1.06$\pm$0.00 & 0.88$\pm$0.00 & nan$\pm$nan & \blue{0.80$\pm$0.01} & \red{0.73$\pm$0.00} \\
			{\it Basketball(2003)} & 0.81$\pm$0.00 & 1.85$\pm$0.00 & 2.05$\pm$0.00 & 0.95$\pm$0.07 & \blue{0.80$\pm$0.00} & 0.94$\pm$0.00 & 0.94$\pm$0.00 & 1.93$\pm$0.00 & 0.99$\pm$0.00 & 0.94$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.78$\pm$0.00} \\
			{\it Basketball(2004)} & \blue{0.75$\pm$0.00} & 1.67$\pm$0.00 & 2.00$\pm$0.11 & 0.89$\pm$0.07 & \blue{0.75$\pm$0.00} & 0.85$\pm$0.00 & 0.87$\pm$0.00 & 1.95$\pm$0.00 & 0.92$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.77$\pm$0.01 & \red{0.69$\pm$0.00} \\
			{\it Basketball(2005)} & \blue{0.78$\pm$0.00} & 1.78$\pm$0.01 & 1.98$\pm$0.05 & 0.98$\pm$0.02 & 0.81$\pm$0.00 & 0.85$\pm$0.00 & 0.91$\pm$0.00 & 1.87$\pm$0.00 & 1.05$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & 0.81$\pm$0.02 & \red{0.73$\pm$0.00} \\
			{\it Basketball(2006)} & 0.81$\pm$0.00 & 1.78$\pm$0.00 & 2.00$\pm$0.00 & 0.84$\pm$0.08 & \blue{0.77$\pm$0.00} & 0.86$\pm$0.00 & 0.89$\pm$0.00 & 1.99$\pm$0.00 & 1.03$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.82$\pm$0.01 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2007)} & \blue{0.79$\pm$0.00} & 1.87$\pm$0.00 & 1.94$\pm$0.08 & 0.94$\pm$0.01 & 0.84$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 1.94$\pm$0.00 & 0.92$\pm$0.00 & 0.89$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.77$\pm$0.00} \\
			{\it Basketball(2008)} & 0.82$\pm$0.00 & 1.75$\pm$0.00 & 2.01$\pm$0.00 & 0.90$\pm$0.07 & \blue{0.80$\pm$0.00} & 0.90$\pm$0.00 & 0.93$\pm$0.00 & 1.92$\pm$0.00 & 0.98$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.78$\pm$0.00} \\
			{\it Basketball(2009)} & 0.78$\pm$0.00 & 1.74$\pm$0.00 & 2.02$\pm$0.00 & 0.94$\pm$0.02 & \blue{0.76$\pm$0.00} & 0.85$\pm$0.00 & 0.86$\pm$0.00 & 1.89$\pm$0.00 & 0.95$\pm$0.00 & 0.88$\pm$0.00 & nan$\pm$nan & 0.78$\pm$0.01 & \red{0.72$\pm$0.01} \\
			{\it Basketball(2010)} & 0.79$\pm$0.00 & 1.55$\pm$0.00 & 1.97$\pm$0.00 & 0.85$\pm$0.10 & \blue{0.77$\pm$0.00} & 0.92$\pm$0.00 & 0.91$\pm$0.00 & 2.03$\pm$0.00 & 0.93$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.82$\pm$0.01 & \red{0.71$\pm$0.00} \\
			{\it Basketball(2011)} & 0.81$\pm$0.00 & 1.63$\pm$0.00 & 1.96$\pm$0.00 & 0.85$\pm$0.08 & \blue{0.79$\pm$0.00} & 0.88$\pm$0.00 & 0.89$\pm$0.00 & 2.03$\pm$0.00 & 0.95$\pm$0.00 & 0.87$\pm$0.00 & nan$\pm$nan & 0.80$\pm$0.01 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2012)} & \blue{0.76$\pm$0.00} & 1.81$\pm$0.00 & 1.97$\pm$0.00 & 0.88$\pm$0.08 & 0.77$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.00 & 1.96$\pm$0.00 & 0.90$\pm$0.00 & 0.85$\pm$0.00 & nan$\pm$nan & 0.78$\pm$0.01 & \red{0.69$\pm$0.00} \\
			{\it Basketball(2013)} & \blue{0.80$\pm$0.00} & 1.71$\pm$0.00 & 1.99$\pm$0.05 & 0.95$\pm$0.06 & \blue{0.80$\pm$0.00} & 0.90$\pm$0.00 & 0.87$\pm$0.00 & 1.95$\pm$0.00 & 1.00$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.81$\pm$0.01 & \red{0.76$\pm$0.00} \\
			{\it Basketball(2014)} & 0.80$\pm$0.00 & 1.72$\pm$0.00 & 2.06$\pm$0.00 & 0.87$\pm$0.09 & \blue{0.79$\pm$0.00} & 0.88$\pm$0.00 & 0.91$\pm$0.00 & 1.94$\pm$0.00 & 1.01$\pm$0.00 & 0.87$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(1985)} & \blue{0.76$\pm$0.00} & 1.63$\pm$0.00 & 1.96$\pm$0.10 & 1.46$\pm$0.05 & 0.83$\pm$0.00 & 1.18$\pm$0.00 & 1.16$\pm$0.00 & 1.97$\pm$0.00 & 1.00$\pm$0.00 & 0.87$\pm$0.00 & nan$\pm$nan & 0.79$\pm$0.01 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1986)} & \blue{0.77$\pm$0.00} & 1.81$\pm$0.00 & 1.99$\pm$0.00 & 1.42$\pm$0.06 & 0.84$\pm$0.00 & 1.16$\pm$0.00 & 1.15$\pm$0.00 & 1.99$\pm$0.00 & 1.09$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.81$\pm$0.01 & \red{0.69$\pm$0.00} \\
			{\it Basketball finer(1987)} & \blue{0.82$\pm$0.00} & 1.79$\pm$0.00 & 1.87$\pm$0.00 & 1.41$\pm$0.06 & 0.89$\pm$0.00 & 1.17$\pm$0.00 & 1.21$\pm$0.00 & 1.95$\pm$0.00 & 0.99$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.02 & \red{0.77$\pm$0.01} \\
			{\it Basketball finer(1988)} & \blue{0.78$\pm$0.00} & 1.79$\pm$0.00 & 1.90$\pm$0.00 & 1.43$\pm$0.10 & 0.84$\pm$0.00 & 1.23$\pm$0.00 & 1.19$\pm$0.00 & 1.97$\pm$0.00 & 0.97$\pm$0.00 & 0.83$\pm$0.00 & nan$\pm$nan & 0.80$\pm$0.01 & \red{0.70$\pm$0.01} \\
			{\it Basketball finer(1989)} & \blue{0.77$\pm$0.00} & 1.67$\pm$0.00 & 1.86$\pm$0.00 & 1.43$\pm$0.05 & 0.83$\pm$0.00 & 1.13$\pm$0.00 & 1.14$\pm$0.00 & 1.94$\pm$0.00 & 0.99$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.82$\pm$0.02 & \red{0.70$\pm$0.00} \\
			{\it Basketball finer(1990)} & \blue{0.79$\pm$0.00} & 1.67$\pm$0.00 & 1.93$\pm$0.00 & 1.45$\pm$0.05 & 0.82$\pm$0.00 & 1.28$\pm$0.00 & 1.17$\pm$0.00 & 1.98$\pm$0.00 & 0.91$\pm$0.00 & 0.84$\pm$0.00 & nan$\pm$nan & 0.80$\pm$0.02 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1991)} & \blue{0.81$\pm$0.00} & 1.83$\pm$0.00 & 2.03$\pm$0.00 & 1.36$\pm$0.06 & 0.83$\pm$0.00 & 1.38$\pm$0.00 & 1.31$\pm$0.00 & 1.97$\pm$0.00 & 0.99$\pm$0.00 & 0.89$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1992)} & \blue{0.73$\pm$0.00} & 1.72$\pm$0.00 & 1.88$\pm$0.00 & 1.33$\pm$0.06 & 0.77$\pm$0.00 & 1.26$\pm$0.00 & 1.21$\pm$0.00 & 1.87$\pm$0.00 & 0.95$\pm$0.00 & 0.84$\pm$0.00 & nan$\pm$nan & 0.75$\pm$0.02 & \red{0.67$\pm$0.00} \\
			{\it Basketball finer(1993)} & \blue{0.75$\pm$0.00} & 1.66$\pm$0.00 & 2.03$\pm$0.00 & 1.35$\pm$0.05 & 0.78$\pm$0.00 & 1.18$\pm$0.00 & 1.10$\pm$0.00 & 1.97$\pm$0.00 & 0.98$\pm$0.00 & 0.86$\pm$0.00 & nan$\pm$nan & 0.80$\pm$0.01 & \red{0.68$\pm$0.01} \\
			{\it Basketball finer(1994)} & \blue{0.74$\pm$0.00} & 1.69$\pm$0.00 & 2.01$\pm$0.00 & 1.35$\pm$0.08 & 0.78$\pm$0.00 & 1.23$\pm$0.00 & 1.10$\pm$0.00 & 1.94$\pm$0.00 & 0.90$\pm$0.00 & 0.83$\pm$0.00 & nan$\pm$nan & 0.77$\pm$0.01 & \red{0.67$\pm$0.00} \\
			{\it Basketball finer(1995)} & 0.79$\pm$0.00 & 1.78$\pm$0.00 & 1.89$\pm$0.00 & 1.35$\pm$0.06 & 0.83$\pm$0.00 & 1.19$\pm$0.00 & 1.13$\pm$0.00 & 1.92$\pm$0.01 & 0.95$\pm$0.00 & 0.87$\pm$0.00 & nan$\pm$nan & \blue{0.78$\pm$0.01} & \red{0.72$\pm$0.01} \\
			{\it Basketball finer(1996)} & \blue{0.81$\pm$0.00} & 1.67$\pm$0.00 & 1.95$\pm$0.00 & 1.44$\pm$0.06 & 0.88$\pm$0.00 & 1.22$\pm$0.00 & 1.20$\pm$0.00 & 1.94$\pm$0.00 & 1.08$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.01 & \red{0.77$\pm$0.00} \\
			{\it Basketball finer(1997)} & \blue{0.83$\pm$0.00} & 1.77$\pm$0.00 & 1.94$\pm$0.00 & 1.40$\pm$0.04 & 0.86$\pm$0.00 & 1.19$\pm$0.00 & 1.16$\pm$0.00 & 2.05$\pm$0.00 & 0.96$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & 0.85$\pm$0.01 & \red{0.75$\pm$0.01} \\
			{\it Basketball finer(1998)} & \blue{0.78$\pm$0.00} & 1.70$\pm$0.00 & 1.92$\pm$0.00 & 1.36$\pm$0.07 & 0.83$\pm$0.00 & 1.14$\pm$0.00 & 1.13$\pm$0.00 & 1.91$\pm$0.00 & 0.97$\pm$0.00 & 0.90$\pm$0.00 & nan$\pm$nan & 0.82$\pm$0.02 & \red{0.73$\pm$0.01} \\
			{\it Basketball finer(1999)} & \blue{0.81$\pm$0.00} & 1.64$\pm$0.00 & 2.02$\pm$0.00 & 1.38$\pm$0.07 & 0.86$\pm$0.00 & 1.17$\pm$0.00 & 1.11$\pm$0.00 & 1.99$\pm$0.00 & 1.17$\pm$0.00 & 0.94$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.01 & \red{0.73$\pm$0.00} \\
			{\it Basketball finer(2000)} & \blue{0.84$\pm$0.00} & 1.75$\pm$0.00 & 1.97$\pm$0.00 & 1.39$\pm$0.05 & 0.90$\pm$0.00 & 1.26$\pm$0.00 & 1.18$\pm$0.00 & 1.92$\pm$0.00 & 1.12$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.88$\pm$0.01 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2001)} & \blue{0.81$\pm$0.00} & 1.69$\pm$0.00 & 2.06$\pm$0.00 & 1.41$\pm$0.06 & 0.86$\pm$0.00 & 1.25$\pm$0.00 & 1.18$\pm$0.00 & 2.03$\pm$0.00 & 1.08$\pm$0.00 & 0.97$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.01 & \red{0.73$\pm$0.00} \\
			{\it Basketball finer(2002)} & 0.87$\pm$0.00 & 1.75$\pm$0.00 & 1.86$\pm$0.00 & 1.43$\pm$0.08 & 0.89$\pm$0.00 & 1.20$\pm$0.00 & 1.13$\pm$0.00 & 2.03$\pm$0.00 & 1.07$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & \blue{0.83$\pm$0.01} & \red{0.77$\pm$0.01} \\
			{\it Basketball finer(2003)} & \blue{0.87$\pm$0.00} & 1.78$\pm$0.00 & 1.98$\pm$0.07 & 1.46$\pm$0.09 & 0.91$\pm$0.00 & 1.18$\pm$0.00 & 1.14$\pm$0.00 & 2.00$\pm$0.00 & 1.02$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.88$\pm$0.02 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2004)} & \blue{0.77$\pm$0.00} & 1.71$\pm$0.06 & 1.87$\pm$0.00 & 1.41$\pm$0.06 & 0.80$\pm$0.00 & 1.17$\pm$0.00 & 1.13$\pm$0.00 & 1.98$\pm$0.02 & 0.95$\pm$0.00 & 0.88$\pm$0.00 & nan$\pm$nan & 0.84$\pm$0.01 & \red{0.71$\pm$0.01} \\
			{\it Basketball finer(2005)} & \blue{0.84$\pm$0.00} & 1.82$\pm$0.00 & 1.93$\pm$0.00 & 1.38$\pm$0.06 & 0.88$\pm$0.00 & 1.14$\pm$0.00 & 1.09$\pm$0.00 & 2.00$\pm$0.00 & 1.08$\pm$0.00 & 0.95$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.01 & \red{0.75$\pm$0.01} \\
			{\it Basketball finer(2006)} & 0.86$\pm$0.00 & 1.76$\pm$0.00 & 1.97$\pm$0.00 & 1.40$\pm$0.07 & \blue{0.85$\pm$0.00} & 1.21$\pm$0.00 & 1.11$\pm$0.00 & 1.96$\pm$0.00 & 1.06$\pm$0.00 & 0.94$\pm$0.00 & nan$\pm$nan & 0.88$\pm$0.02 & \red{0.76$\pm$0.00} \\
			{\it Basketball finer(2007)} & \blue{0.86$\pm$0.00} & 1.85$\pm$0.00 & 1.97$\pm$0.14 & 1.39$\pm$0.05 & 0.93$\pm$0.00 & 1.15$\pm$0.00 & 1.09$\pm$0.00 & 1.92$\pm$0.00 & 0.95$\pm$0.00 & 0.93$\pm$0.00 & nan$\pm$nan & 0.87$\pm$0.01 & \red{0.80$\pm$0.01} \\
			{\it Basketball finer(2008)} & \blue{0.85$\pm$0.00} & 1.72$\pm$0.00 & 1.98$\pm$0.00 & 1.36$\pm$0.08 & 0.88$\pm$0.00 & 1.20$\pm$0.00 & 1.13$\pm$0.00 & 1.96$\pm$0.00 & 0.99$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.86$\pm$0.02 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2009)} & \blue{0.84$\pm$0.00} & 1.71$\pm$0.00 & 2.00$\pm$0.04 & 1.37$\pm$0.04 & 0.90$\pm$0.00 & 1.17$\pm$0.00 & 1.12$\pm$0.00 & 2.06$\pm$0.00 & 0.99$\pm$0.00 & 0.91$\pm$0.00 & nan$\pm$nan & 0.85$\pm$0.01 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(2010)} & \blue{0.82$\pm$0.00} & 1.68$\pm$0.00 & 1.98$\pm$0.00 & 1.34$\pm$0.06 & 0.84$\pm$0.00 & 1.10$\pm$0.00 & 1.13$\pm$0.00 & 1.97$\pm$0.00 & 0.94$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & 0.85$\pm$0.01 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(2011)} & \blue{0.85$\pm$0.00} & 1.65$\pm$0.00 & 1.96$\pm$0.00 & 1.36$\pm$0.06 & 0.87$\pm$0.00 & 1.12$\pm$0.00 & 1.14$\pm$0.00 & 2.01$\pm$0.00 & 0.96$\pm$0.00 & 0.89$\pm$0.00 & nan$\pm$nan & 0.87$\pm$0.01 & \red{0.77$\pm$0.00} \\
			{\it Basketball finer(2012)} & \blue{0.80$\pm$0.00} & 1.68$\pm$0.00 & 1.97$\pm$0.00 & 1.37$\pm$0.07 & 0.83$\pm$0.00 & 1.17$\pm$0.00 & 1.10$\pm$0.00 & 1.91$\pm$0.00 & 0.93$\pm$0.00 & 0.89$\pm$0.00 & nan$\pm$nan & 0.83$\pm$0.01 & \red{0.74$\pm$0.01} \\
			{\it Basketball finer(2013)} & \blue{0.83$\pm$0.00} & 1.73$\pm$0.00 & 2.06$\pm$0.00 & 1.37$\pm$0.07 & 0.88$\pm$0.00 & 1.15$\pm$0.00 & 1.13$\pm$0.00 & 1.97$\pm$0.00 & 1.01$\pm$0.00 & 0.92$\pm$0.00 & nan$\pm$nan & 0.85$\pm$0.00 & \red{0.78$\pm$0.01} \\
			{\it Basketball finer(2014)} & \blue{0.84$\pm$0.00} & 1.77$\pm$0.19 & 2.07$\pm$0.00 & 1.42$\pm$0.09 & 0.86$\pm$0.00 & 1.18$\pm$0.00 & 1.13$\pm$0.00 & 1.97$\pm$0.00 & 1.02$\pm$0.00 & 0.88$\pm$0.00 & nan$\pm$nan & 0.87$\pm$0.01 & \red{0.78$\pm$0.00} \\
			{\it Football(2009)} & \red{0.61$\pm$0.00} & 1.44$\pm$0.44 & 0.93$\pm$0.00 & 0.67$\pm$0.07 & 0.80$\pm$0.00 & 0.93$\pm$0.00 & 1.05$\pm$0.00 & 1.80$\pm$0.09 & 0.80$\pm$0.00 & 0.66$\pm$0.00 & 1.55$\pm$0.16 & 0.75$\pm$0.06 & \red{0.61$\pm$0.00} \\
			{\it Football(2010)} & 1.19$\pm$0.00 & 1.81$\pm$0.15 & 1.54$\pm$0.00 & 1.18$\pm$0.04 & 1.29$\pm$0.00 & 1.34$\pm$0.00 & 1.37$\pm$0.00 & 1.84$\pm$0.13 & 1.24$\pm$0.00 & 1.17$\pm$0.00 & 1.94$\pm$0.20 & \red{0.90$\pm$0.02} & \blue{0.95$\pm$0.05} \\
			{\it Football(2011)} & \red{0.80$\pm$0.00} & 1.57$\pm$0.37 & 0.95$\pm$0.00 & 0.86$\pm$0.04 & 0.87$\pm$0.00 & 0.99$\pm$0.00 & 1.02$\pm$0.00 & 1.60$\pm$0.00 & 0.92$\pm$0.00 & 0.85$\pm$0.00 & 1.80$\pm$0.19 & 0.83$\pm$0.03 & \red{0.80$\pm$0.01} \\
			{\it Football(2012)} & 0.97$\pm$0.00 & 1.50$\pm$0.03 & 1.41$\pm$0.00 & 0.99$\pm$0.05 & 0.89$\pm$0.00 & 0.94$\pm$0.00 & 0.99$\pm$0.00 & 1.65$\pm$0.00 & 1.02$\pm$0.00 & 0.86$\pm$0.00 & 1.73$\pm$0.18 & \red{0.75$\pm$0.03} & \blue{0.80$\pm$0.08} \\
			{\it Football(2013)} & 0.75$\pm$0.00 & 1.64$\pm$0.10 & 0.78$\pm$0.00 & 0.77$\pm$0.05 & 0.68$\pm$0.00 & 0.92$\pm$0.00 & 0.87$\pm$0.00 & 1.93$\pm$0.09 & 0.90$\pm$0.00 & 0.75$\pm$0.00 & 1.59$\pm$0.11 & \blue{0.64$\pm$0.04} & \red{0.56$\pm$0.00} \\
			{\it Football(2014)} & 1.12$\pm$0.00 & 1.81$\pm$0.18 & 1.57$\pm$0.00 & 1.16$\pm$0.01 & 1.09$\pm$0.00 & 1.27$\pm$0.00 & 1.20$\pm$0.00 & 1.83$\pm$0.11 & 1.12$\pm$0.00 & 1.08$\pm$0.00 & 1.72$\pm$0.20 & \red{0.96$\pm$0.12} & \red{0.96$\pm$0.07} \\
			{\it Football finer(2009)} & 0.71$\pm$0.00 & 1.78$\pm$0.00 & 0.93$\pm$0.00 & 0.79$\pm$0.10 & 0.71$\pm$0.00 & 1.05$\pm$0.00 & 1.10$\pm$0.00 & 1.89$\pm$0.05 & 0.80$\pm$0.00 & \blue{0.66$\pm$0.00} & 1.91$\pm$0.17 & 0.76$\pm$0.18 & \red{0.65$\pm$0.02} \\
			{\it Football finer(2010)} & 1.29$\pm$0.00 & 1.63$\pm$0.02 & 1.44$\pm$0.00 & 1.31$\pm$0.09 & 1.29$\pm$0.00 & 1.37$\pm$0.00 & 1.49$\pm$0.00 & 1.96$\pm$0.00 & 1.24$\pm$0.00 & 1.17$\pm$0.00 & 2.11$\pm$0.01 & \blue{1.00$\pm$0.01} & \red{0.99$\pm$0.02} \\
			{\it Football finer(2011)} & 0.87$\pm$0.00 & 1.58$\pm$0.02 & 1.07$\pm$0.00 & 0.93$\pm$0.04 & 0.92$\pm$0.00 & 1.02$\pm$0.00 & 1.14$\pm$0.00 & 1.87$\pm$0.00 & 0.92$\pm$0.00 & \blue{0.85$\pm$0.00} & 2.14$\pm$0.02 & 0.92$\pm$0.16 & \red{0.84$\pm$0.02} \\
			{\it Football finer(2012)} & 0.97$\pm$0.00 & 1.76$\pm$0.18 & 1.10$\pm$0.00 & 0.99$\pm$0.05 & 0.92$\pm$0.00 & 1.10$\pm$0.00 & 1.20$\pm$0.00 & 2.03$\pm$0.06 & 1.02$\pm$0.00 & \red{0.86$\pm$0.00} & 2.15$\pm$0.01 & 0.93$\pm$0.07 & \red{0.86$\pm$0.03} \\
			{\it Football finer(2013)} & 0.90$\pm$0.00 & 1.57$\pm$0.01 & 0.87$\pm$0.00 & 0.85$\pm$0.06 & \blue{0.73$\pm$0.00} & 0.99$\pm$0.00 & 1.07$\pm$0.00 & 2.01$\pm$0.00 & 0.90$\pm$0.00 & 0.75$\pm$0.00 & 1.94$\pm$0.14 & \blue{0.73$\pm$0.19} & \red{0.57$\pm$0.01} \\
			{\it Football finer(2014)} & 1.16$\pm$0.00 & 1.74$\pm$0.04 & 1.57$\pm$0.00 & 1.19$\pm$0.04 & 1.05$\pm$0.00 & 1.23$\pm$0.00 & 1.23$\pm$0.00 & 1.68$\pm$0.00 & 1.12$\pm$0.00 & 1.08$\pm$0.00 & 2.09$\pm$0.17 & \red{1.00$\pm$0.00} & \red{1.00$\pm$0.03} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\toprule
Data  & SpringRank & SyncRank & SerialRank & BTL & DavidScore & Eig.Cent. & PageRank & RankCent. &SVD\_RS & SVD\_NRS&MVR  &  GNNRank-N & GNNRank-P \\
\midrule
{\it HeadToHead} & \blue{0.25$\pm$0.00} & 0.48$\pm$0.00 & 0.50$\pm$0.00 & 0.28$\pm$0.00 & 0.29$\pm$0.00 & 0.37$\pm$0.00 & 0.34$\pm$0.00 & 0.50$\pm$0.01 & 0.45$\pm$0.00 & 0.36$\pm$0.00 & nan$\pm$nan & 0.27$\pm$0.00 & \red{0.24$\pm$0.00} \\
			{\it Finance} & 0.41$\pm$0.00 & 0.50$\pm$0.00 & \red{0.40$\pm$0.00} & 0.45$\pm$0.00 & 0.41$\pm$0.00 & 0.44$\pm$0.00 & 0.44$\pm$0.00 & 0.47$\pm$0.00 & 0.41$\pm$0.00 & 0.41$\pm$0.00 & nan$\pm$nan & 0.41$\pm$0.00 & \red{0.40$\pm$0.00} \\
			{\it Animal} & 0.13$\pm$0.00 & 0.40$\pm$0.06 & 0.58$\pm$0.11 & 0.11$\pm$0.00 & \blue{0.08$\pm$0.00} & 0.14$\pm$0.00 & 0.16$\pm$0.00 & 0.49$\pm$0.00 & 0.26$\pm$0.00 & 0.13$\pm$0.00 & 0.50$\pm$0.08 & 0.10$\pm$0.02 & \red{0.06$\pm$0.00} \\
			{\it Faculty: Business} & \blue{0.10$\pm$0.00} & 0.21$\pm$0.00 & 0.30$\pm$0.00 & \blue{0.10$\pm$0.00} & 0.12$\pm$0.00 & 0.12$\pm$0.00 & 0.12$\pm$0.00 & 0.50$\pm$0.01 & 0.17$\pm$0.00 & 0.12$\pm$0.00 & 0.19$\pm$0.01 & \blue{0.10$\pm$0.00} & \red{0.09$\pm$0.00} \\
			{\it Faculty: CS} & \red{0.08$\pm$0.00} & 0.24$\pm$0.02 & 0.35$\pm$0.00 & \red{0.08$\pm$0.00} & 0.15$\pm$0.00 & 0.13$\pm$0.00 & 0.11$\pm$0.00 & 0.50$\pm$0.07 & 0.23$\pm$0.00 & 0.15$\pm$0.00 & 0.22$\pm$0.02 & \red{0.08$\pm$0.01} & \red{0.08$\pm$0.00} \\
			{\it Faculty: History} & 0.08$\pm$0.00 & 0.14$\pm$0.00 & 0.54$\pm$0.20 & 0.08$\pm$0.00 & 0.15$\pm$0.00 & 0.10$\pm$0.00 & 0.09$\pm$0.00 & 0.53$\pm$0.08 & 0.24$\pm$0.00 & 0.10$\pm$0.00 & 0.21$\pm$0.04 & \red{0.07$\pm$0.00} & \red{0.07$\pm$0.00} \\
			{\it Basketball(1985)} & \blue{0.19$\pm$0.00} & 0.40$\pm$0.00 & 0.53$\pm$0.00 & 0.23$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.23$\pm$0.00 & 0.48$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(1986)} & \blue{0.19$\pm$0.00} & 0.45$\pm$0.00 & 0.50$\pm$0.00 & 0.24$\pm$0.01 & \blue{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.49$\pm$0.00 & 0.27$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1987)} & \blue{0.21$\pm$0.00} & 0.45$\pm$0.00 & 0.47$\pm$0.00 & 0.25$\pm$0.00 & \blue{0.21$\pm$0.00} & 0.25$\pm$0.00 & 0.22$\pm$0.00 & 0.48$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball(1988)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.23$\pm$0.01 & \blue{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.21$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(1989)} & \blue{0.19$\pm$0.00} & 0.44$\pm$0.00 & 0.47$\pm$0.00 & 0.24$\pm$0.01 & \blue{0.19$\pm$0.00} & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.47$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(1990)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.22$\pm$0.02 & 0.20$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & 0.49$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(1991)} & 0.20$\pm$0.00 & 0.45$\pm$0.00 & 0.51$\pm$0.00 & 0.23$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.21$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(1992)} & 0.19$\pm$0.00 & 0.43$\pm$0.00 & 0.47$\pm$0.00 & 0.21$\pm$0.02 & \blue{0.18$\pm$0.00} & 0.21$\pm$0.00 & 0.20$\pm$0.00 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.18$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(1993)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.51$\pm$0.00 & 0.22$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.48$\pm$0.00 & 0.25$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(1994)} & 0.19$\pm$0.00 & 0.42$\pm$0.00 & 0.50$\pm$0.00 & 0.19$\pm$0.02 & \blue{0.18$\pm$0.00} & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.51$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.19$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1995)} & \blue{0.19$\pm$0.00} & 0.44$\pm$0.00 & 0.47$\pm$0.00 & 0.21$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(1996)} & 0.21$\pm$0.00 & 0.42$\pm$0.00 & 0.51$\pm$0.00 & 0.24$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.51$\pm$0.00 & 0.27$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball(1997)} & \blue{0.20$\pm$0.00} & 0.43$\pm$0.00 & 0.49$\pm$0.00 & 0.24$\pm$0.01 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.47$\pm$0.00 & 0.24$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball(1998)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.01 & 0.20$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball(1999)} & 0.21$\pm$0.00 & 0.39$\pm$0.00 & 0.50$\pm$0.00 & 0.24$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.23$\pm$0.00 & 0.24$\pm$0.00 & 0.47$\pm$0.00 & 0.29$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2000)} & \blue{0.21$\pm$0.00} & 0.44$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.01 & \blue{0.21$\pm$0.00} & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.48$\pm$0.00 & 0.28$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball(2001)} & \blue{0.19$\pm$0.00} & 0.43$\pm$0.00 & 0.51$\pm$0.00 & 0.23$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.21$\pm$0.00 & 0.50$\pm$0.00 & 0.26$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(2002)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.23$\pm$0.01 & \blue{0.20$\pm$0.00} & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.49$\pm$0.00 & 0.26$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(2003)} & \blue{0.20$\pm$0.00} & 0.46$\pm$0.00 & 0.51$\pm$0.00 & 0.24$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.24$\pm$0.00 & 0.23$\pm$0.00 & 0.48$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2004)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.50$\pm$0.03 & 0.22$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.49$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(2005)} & \blue{0.19$\pm$0.00} & 0.45$\pm$0.00 & 0.49$\pm$0.01 & 0.24$\pm$0.01 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.47$\pm$0.00 & 0.26$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2006)} & 0.20$\pm$0.00 & 0.44$\pm$0.00 & 0.50$\pm$0.00 & 0.21$\pm$0.02 & \red{0.19$\pm$0.00} & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.50$\pm$0.00 & 0.26$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2007)} & \blue{0.20$\pm$0.00} & 0.47$\pm$0.00 & 0.48$\pm$0.02 & 0.24$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.49$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2008)} & \red{0.20$\pm$0.00} & 0.44$\pm$0.00 & 0.50$\pm$0.00 & 0.22$\pm$0.02 & \red{0.20$\pm$0.00} & 0.22$\pm$0.00 & 0.23$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.20$\pm$0.00} \\
			{\it Basketball(2009)} & \blue{0.19$\pm$0.00} & 0.43$\pm$0.00 & 0.51$\pm$0.00 & 0.24$\pm$0.00 & \blue{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.47$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(2010)} & 0.20$\pm$0.00 & 0.39$\pm$0.00 & 0.49$\pm$0.00 & 0.21$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.51$\pm$0.00 & 0.23$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2011)} & \blue{0.20$\pm$0.00} & 0.41$\pm$0.00 & 0.49$\pm$0.00 & 0.21$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.51$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball(2012)} & \blue{0.19$\pm$0.00} & 0.45$\pm$0.00 & 0.49$\pm$0.00 & 0.22$\pm$0.02 & \blue{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.49$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.19$\pm$0.00} & \red{0.17$\pm$0.00} \\
			{\it Basketball(2013)} & \blue{0.20$\pm$0.00} & 0.43$\pm$0.00 & 0.50$\pm$0.01 & 0.24$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball(2014)} & \blue{0.20$\pm$0.00} & 0.43$\pm$0.00 & 0.52$\pm$0.00 & 0.22$\pm$0.02 & \blue{0.20$\pm$0.00} & 0.22$\pm$0.00 & 0.23$\pm$0.00 & 0.48$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1985)} & \blue{0.19$\pm$0.00} & 0.41$\pm$0.00 & 0.49$\pm$0.02 & 0.36$\pm$0.01 & 0.21$\pm$0.00 & 0.29$\pm$0.00 & 0.29$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1986)} & \blue{0.19$\pm$0.00} & 0.45$\pm$0.00 & 0.50$\pm$0.00 & 0.36$\pm$0.02 & 0.21$\pm$0.00 & 0.29$\pm$0.00 & 0.29$\pm$0.00 & 0.50$\pm$0.00 & 0.27$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1987)} & \blue{0.20$\pm$0.00} & 0.45$\pm$0.00 & 0.47$\pm$0.00 & 0.35$\pm$0.01 & 0.22$\pm$0.00 & 0.29$\pm$0.00 & 0.30$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.01 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1988)} & \blue{0.19$\pm$0.00} & 0.45$\pm$0.00 & 0.48$\pm$0.00 & 0.36$\pm$0.03 & 0.21$\pm$0.00 & 0.31$\pm$0.00 & 0.30$\pm$0.00 & 0.49$\pm$0.00 & 0.24$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1989)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.46$\pm$0.00 & 0.36$\pm$0.01 & 0.21$\pm$0.00 & 0.28$\pm$0.00 & 0.29$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.01 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1990)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.36$\pm$0.01 & 0.21$\pm$0.00 & 0.32$\pm$0.00 & 0.29$\pm$0.00 & 0.50$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.01} & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1991)} & \blue{0.20$\pm$0.00} & 0.46$\pm$0.00 & 0.51$\pm$0.00 & 0.34$\pm$0.02 & 0.21$\pm$0.00 & 0.35$\pm$0.00 & 0.33$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1992)} & \blue{0.18$\pm$0.00} & 0.43$\pm$0.00 & 0.47$\pm$0.00 & 0.33$\pm$0.01 & 0.19$\pm$0.00 & 0.31$\pm$0.00 & 0.30$\pm$0.00 & 0.47$\pm$0.00 & 0.24$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.19$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1993)} & \blue{0.19$\pm$0.00} & 0.42$\pm$0.00 & 0.51$\pm$0.00 & 0.34$\pm$0.01 & 0.20$\pm$0.00 & 0.29$\pm$0.00 & 0.27$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1994)} & \blue{0.18$\pm$0.00} & 0.42$\pm$0.00 & 0.50$\pm$0.00 & 0.34$\pm$0.02 & 0.19$\pm$0.00 & 0.31$\pm$0.00 & 0.27$\pm$0.00 & 0.49$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & nan$\pm$nan & 0.19$\pm$0.00 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1995)} & \blue{0.20$\pm$0.00} & 0.44$\pm$0.00 & 0.47$\pm$0.00 & 0.34$\pm$0.02 & 0.21$\pm$0.00 & 0.30$\pm$0.00 & 0.28$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1996)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.49$\pm$0.00 & 0.36$\pm$0.02 & 0.22$\pm$0.00 & 0.30$\pm$0.00 & 0.30$\pm$0.00 & 0.49$\pm$0.00 & 0.27$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1997)} & \blue{0.21$\pm$0.00} & 0.44$\pm$0.00 & 0.49$\pm$0.00 & 0.35$\pm$0.01 & \blue{0.21$\pm$0.00} & 0.30$\pm$0.00 & 0.29$\pm$0.00 & 0.51$\pm$0.00 & 0.24$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1998)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.48$\pm$0.00 & 0.34$\pm$0.02 & 0.21$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & \blue{0.20$\pm$0.00} & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1999)} & \blue{0.20$\pm$0.00} & 0.41$\pm$0.00 & 0.50$\pm$0.00 & 0.34$\pm$0.02 & 0.22$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.50$\pm$0.00 & 0.29$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2000)} & \blue{0.21$\pm$0.00} & 0.44$\pm$0.00 & 0.49$\pm$0.00 & 0.35$\pm$0.01 & 0.23$\pm$0.00 & 0.32$\pm$0.00 & 0.30$\pm$0.00 & 0.48$\pm$0.00 & 0.28$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2001)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.51$\pm$0.00 & 0.35$\pm$0.01 & 0.21$\pm$0.00 & 0.31$\pm$0.00 & 0.30$\pm$0.00 & 0.51$\pm$0.00 & 0.27$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2002)} & 0.22$\pm$0.00 & 0.44$\pm$0.00 & 0.47$\pm$0.00 & 0.36$\pm$0.02 & 0.22$\pm$0.00 & 0.30$\pm$0.00 & 0.28$\pm$0.00 & 0.51$\pm$0.00 & 0.27$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2003)} & \blue{0.22$\pm$0.00} & 0.45$\pm$0.00 & 0.50$\pm$0.02 & 0.36$\pm$0.02 & 0.23$\pm$0.00 & 0.29$\pm$0.00 & 0.29$\pm$0.00 & 0.50$\pm$0.00 & 0.26$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & \blue{0.22$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2004)} & \blue{0.19$\pm$0.00} & 0.43$\pm$0.01 & 0.47$\pm$0.00 & 0.35$\pm$0.01 & 0.20$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2005)} & \blue{0.21$\pm$0.00} & 0.46$\pm$0.00 & 0.48$\pm$0.00 & 0.34$\pm$0.01 & 0.22$\pm$0.00 & 0.29$\pm$0.00 & 0.27$\pm$0.00 & 0.50$\pm$0.00 & 0.27$\pm$0.00 & 0.24$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2006)} & \blue{0.21$\pm$0.00} & 0.44$\pm$0.00 & 0.49$\pm$0.00 & 0.35$\pm$0.02 & \blue{0.21$\pm$0.00} & 0.30$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.27$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.01 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2007)} & \blue{0.21$\pm$0.00} & 0.46$\pm$0.00 & 0.49$\pm$0.03 & 0.35$\pm$0.01 & 0.23$\pm$0.00 & 0.29$\pm$0.00 & 0.27$\pm$0.00 & 0.48$\pm$0.00 & 0.24$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.00 & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2008)} & \blue{0.21$\pm$0.00} & 0.43$\pm$0.00 & 0.49$\pm$0.00 & 0.34$\pm$0.02 & 0.22$\pm$0.00 & 0.30$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2009)} & \blue{0.21$\pm$0.00} & 0.43$\pm$0.00 & 0.50$\pm$0.01 & 0.34$\pm$0.01 & 0.22$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.52$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2010)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.49$\pm$0.00 & 0.33$\pm$0.02 & 0.21$\pm$0.00 & 0.28$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.24$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2011)} & \blue{0.21$\pm$0.00} & 0.41$\pm$0.00 & 0.49$\pm$0.00 & 0.34$\pm$0.01 & 0.22$\pm$0.00 & 0.28$\pm$0.00 & 0.28$\pm$0.00 & 0.50$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2012)} & \blue{0.20$\pm$0.00} & 0.42$\pm$0.00 & 0.49$\pm$0.00 & 0.34$\pm$0.02 & 0.21$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.48$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2013)} & \blue{0.21$\pm$0.00} & 0.43$\pm$0.00 & 0.52$\pm$0.00 & 0.34$\pm$0.02 & 0.22$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & nan$\pm$nan & \blue{0.21$\pm$0.00} & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2014)} & \blue{0.21$\pm$0.00} & 0.44$\pm$0.05 & 0.52$\pm$0.00 & 0.36$\pm$0.02 & 0.22$\pm$0.00 & 0.30$\pm$0.00 & 0.28$\pm$0.00 & 0.49$\pm$0.00 & 0.26$\pm$0.00 & 0.22$\pm$0.00 & nan$\pm$nan & 0.22$\pm$0.00 & \red{0.20$\pm$0.00} \\
			{\it Football(2009)} & \red{0.15$\pm$0.00} & 0.36$\pm$0.11 & 0.23$\pm$0.00 & 0.17$\pm$0.02 & 0.20$\pm$0.00 & 0.23$\pm$0.00 & 0.26$\pm$0.00 & 0.45$\pm$0.02 & 0.20$\pm$0.00 & 0.16$\pm$0.00 & 0.39$\pm$0.04 & 0.19$\pm$0.01 & \red{0.15$\pm$0.00} \\
			{\it Football(2010)} & 0.30$\pm$0.00 & 0.45$\pm$0.04 & 0.39$\pm$0.00 & 0.30$\pm$0.01 & 0.32$\pm$0.00 & 0.34$\pm$0.00 & 0.34$\pm$0.00 & 0.46$\pm$0.03 & 0.31$\pm$0.00 & \red{0.29$\pm$0.00} & 0.49$\pm$0.05 & 0.30$\pm$0.01 & \red{0.29$\pm$0.00} \\
			{\it Football(2011)} & \red{0.20$\pm$0.00} & 0.39$\pm$0.09 & 0.24$\pm$0.00 & 0.22$\pm$0.01 & 0.22$\pm$0.00 & 0.25$\pm$0.00 & 0.25$\pm$0.00 & 0.40$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & 0.45$\pm$0.05 & 0.22$\pm$0.01 & \red{0.20$\pm$0.00} \\
			{\it Football(2012)} & 0.24$\pm$0.00 & 0.38$\pm$0.01 & 0.35$\pm$0.00 & 0.25$\pm$0.01 & 0.22$\pm$0.00 & 0.24$\pm$0.00 & 0.25$\pm$0.00 & 0.41$\pm$0.00 & 0.25$\pm$0.00 & 0.22$\pm$0.00 & 0.43$\pm$0.04 & \red{0.20$\pm$0.02} & \blue{0.21$\pm$0.00} \\
			{\it Football(2013)} & 0.19$\pm$0.00 & 0.41$\pm$0.03 & 0.19$\pm$0.00 & 0.19$\pm$0.01 & 0.17$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & 0.48$\pm$0.02 & 0.22$\pm$0.00 & 0.19$\pm$0.00 & 0.40$\pm$0.03 & \blue{0.16$\pm$0.01} & \red{0.14$\pm$0.00} \\
			{\it Football(2014)} & 0.28$\pm$0.00 & 0.45$\pm$0.05 & 0.39$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.00 & 0.32$\pm$0.00 & 0.30$\pm$0.00 & 0.46$\pm$0.03 & 0.28$\pm$0.00 & 0.27$\pm$0.00 & 0.43$\pm$0.05 & \red{0.24$\pm$0.01} & \blue{0.26$\pm$0.01} \\
			{\it Football finer(2009)} & 0.18$\pm$0.00 & 0.45$\pm$0.00 & 0.23$\pm$0.00 & 0.20$\pm$0.03 & 0.18$\pm$0.00 & 0.26$\pm$0.00 & 0.27$\pm$0.00 & 0.47$\pm$0.01 & 0.20$\pm$0.00 & \red{0.16$\pm$0.00} & 0.48$\pm$0.04 & 0.19$\pm$0.05 & \red{0.16$\pm$0.01} \\
			{\it Football finer(2010)} & 0.32$\pm$0.00 & 0.41$\pm$0.01 & 0.36$\pm$0.00 & 0.33$\pm$0.02 & 0.32$\pm$0.00 & 0.34$\pm$0.00 & 0.37$\pm$0.00 & 0.49$\pm$0.00 & 0.31$\pm$0.00 & \red{0.29$\pm$0.00} & 0.53$\pm$0.00 & 0.31$\pm$0.02 & \red{0.29$\pm$0.00} \\
			{\it Football finer(2011)} & 0.22$\pm$0.00 & 0.40$\pm$0.01 & 0.27$\pm$0.00 & 0.23$\pm$0.01 & 0.23$\pm$0.00 & 0.25$\pm$0.00 & 0.28$\pm$0.00 & 0.47$\pm$0.00 & 0.23$\pm$0.00 & \red{0.21$\pm$0.00} & 0.53$\pm$0.00 & 0.23$\pm$0.04 & \red{0.21$\pm$0.01} \\
			{\it Football finer(2012)} & 0.24$\pm$0.00 & 0.44$\pm$0.04 & 0.27$\pm$0.00 & 0.25$\pm$0.01 & 0.23$\pm$0.00 & 0.27$\pm$0.00 & 0.30$\pm$0.00 & 0.51$\pm$0.01 & 0.25$\pm$0.00 & \blue{0.22$\pm$0.00} & 0.54$\pm$0.00 & 0.24$\pm$0.02 & \red{0.21$\pm$0.01} \\
			{\it Football finer(2013)} & 0.22$\pm$0.00 & 0.39$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.02 & \blue{0.18$\pm$0.00} & 0.25$\pm$0.00 & 0.27$\pm$0.00 & 0.50$\pm$0.00 & 0.22$\pm$0.00 & 0.19$\pm$0.00 & 0.49$\pm$0.04 & \blue{0.18$\pm$0.05} & \red{0.14$\pm$0.00} \\
			{\it Football finer(2014)} & 0.29$\pm$0.00 & 0.44$\pm$0.01 & 0.39$\pm$0.00 & 0.30$\pm$0.01 & \red{0.26$\pm$0.00} & 0.31$\pm$0.00 & 0.31$\pm$0.00 & 0.42$\pm$0.00 & 0.28$\pm$0.00 & \blue{0.27$\pm$0.00} & 0.52$\pm$0.04 & \blue{0.27$\pm$0.01} & \blue{0.27$\pm$0.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\toprule
Data  & SpringRank & SyncRank & SerialRank & BTL & DavidScore & Eig.Cent. & PageRank & RankCent. & SVD\_RS & SVD\_NRS& GNNRank-N & GNNRank-P \\
\midrule
{\it HeadToHead} & 0.86$\pm$0.00 & 0.97$\pm$0.00 & 0.97$\pm$0.00 & \blue{0.71$\pm$0.01} & 0.89$\pm$0.00 & 0.98$\pm$0.04 & 0.83$\pm$0.00 & 1.19$\pm$0.09 & 1.14$\pm$0.00 & 0.95$\pm$0.00 & \red{0.68$\pm$0.00} & 0.94$\pm$0.00 \\
			{\it Finance} & \red{0.26$\pm$0.00} & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.28$\pm$0.00 & 0.64$\pm$0.00 & 0.27$\pm$0.00 & \red{0.26$\pm$0.00} & 0.59$\pm$0.00 & \red{0.26$\pm$0.00} & \red{0.26$\pm$0.00} & \red{0.26$\pm$0.00} & 0.27$\pm$0.00 \\
			{\it Animal} & 0.42$\pm$0.00 & 0.80$\pm$0.02 & 0.88$\pm$0.00 & \red{0.22$\pm$0.00} & 0.41$\pm$0.00 & 0.43$\pm$0.14 & 0.50$\pm$0.00 & 1.34$\pm$0.00 & 0.62$\pm$0.00 & 0.42$\pm$0.00 & \blue{0.24$\pm$0.03} & 0.66$\pm$0.00 \\
			{\it Faculty: Business} & 0.67$\pm$0.00 & 0.98$\pm$0.00 & 0.99$\pm$0.00 & \blue{0.34$\pm$0.00} & 0.52$\pm$0.00 & 0.74$\pm$0.25 & 0.47$\pm$0.00 & 1.40$\pm$0.13 & 0.64$\pm$0.00 & 0.62$\pm$0.00 & \red{0.31$\pm$0.00} & 0.89$\pm$0.00 \\
			{\it Faculty: CS} & 0.65$\pm$0.00 & 0.99$\pm$0.00 & 1.00$\pm$0.00 & \blue{0.28$\pm$0.00} & 0.51$\pm$0.00 & 0.63$\pm$0.24 & 0.42$\pm$0.00 & 1.33$\pm$0.16 & 0.73$\pm$0.00 & 0.72$\pm$0.00 & \red{0.26$\pm$0.02} & 0.86$\pm$0.00 \\
			{\it Faculty: History} & 0.61$\pm$0.00 & 0.99$\pm$0.00 & 1.00$\pm$0.00 & \blue{0.23$\pm$0.00} & 0.49$\pm$0.00 & 0.60$\pm$0.28 & 0.37$\pm$0.00 & 1.35$\pm$0.11 & 0.68$\pm$0.00 & 0.72$\pm$0.00 & \red{0.21$\pm$0.00} & 0.84$\pm$0.02 \\
			{\it Basketball(1985)} & 0.67$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.54$\pm$0.04} & 0.62$\pm$0.00 & 0.67$\pm$0.17 & 0.55$\pm$0.00 & 1.32$\pm$0.00 & 0.67$\pm$0.00 & 0.63$\pm$0.00 & \red{0.46$\pm$0.01} & 0.82$\pm$0.00 \\
			{\it Basketball(1986)} & 0.69$\pm$0.00 & 0.85$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.54$\pm$0.01} & 0.61$\pm$0.00 & 0.73$\pm$0.16 & \blue{0.54$\pm$0.00} & 1.30$\pm$0.00 & 0.75$\pm$0.00 & 0.63$\pm$0.00 & \red{0.42$\pm$0.00} & 0.81$\pm$0.00 \\
			{\it Basketball(1987)} & 0.71$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.57$\pm$0.01 & 0.65$\pm$0.00 & 0.67$\pm$0.15 & \blue{0.56$\pm$0.00} & 1.37$\pm$0.00 & 0.70$\pm$0.00 & 0.68$\pm$0.00 & \red{0.48$\pm$0.01} & 0.82$\pm$0.00 \\
			{\it Basketball(1988)} & 0.65$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.53$\pm$0.01} & 0.59$\pm$0.00 & 0.70$\pm$0.17 & 0.54$\pm$0.00 & 1.33$\pm$0.00 & 0.70$\pm$0.00 & 0.63$\pm$0.00 & \red{0.45$\pm$0.01} & 0.82$\pm$0.00 \\
			{\it Basketball(1989)} & 0.71$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & \blue{0.55$\pm$0.01} & 0.63$\pm$0.00 & 0.77$\pm$0.15 & \blue{0.55$\pm$0.00} & 1.34$\pm$0.00 & 0.70$\pm$0.00 & 0.66$\pm$0.00 & \red{0.46$\pm$0.01} & 0.83$\pm$0.00 \\
			{\it Basketball(1990)} & 0.67$\pm$0.00 & 0.86$\pm$0.00 & 0.87$\pm$0.00 & \blue{0.51$\pm$0.05} & 0.62$\pm$0.00 & 0.74$\pm$0.16 & 0.55$\pm$0.00 & 1.35$\pm$0.00 & 0.65$\pm$0.00 & 0.62$\pm$0.00 & \red{0.44$\pm$0.01} & 0.82$\pm$0.00 \\
			{\it Basketball(1991)} & 0.67$\pm$0.00 & 0.86$\pm$0.00 & 0.87$\pm$0.00 & \blue{0.53$\pm$0.03} & 0.64$\pm$0.00 & 0.74$\pm$0.16 & 0.55$\pm$0.00 & 1.34$\pm$0.00 & 0.68$\pm$0.00 & 0.63$\pm$0.00 & \red{0.45$\pm$0.00} & 0.82$\pm$0.00 \\
			{\it Basketball(1992)} & 0.69$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & \blue{0.50$\pm$0.06} & 0.59$\pm$0.00 & 0.73$\pm$0.17 & 0.54$\pm$0.00 & 1.35$\pm$0.00 & 0.70$\pm$0.00 & 0.61$\pm$0.00 & \red{0.43$\pm$0.00} & 0.83$\pm$0.00 \\
			{\it Basketball(1993)} & 0.67$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.51$\pm$0.03} & 0.60$\pm$0.00 & 0.79$\pm$0.11 & 0.52$\pm$0.00 & 1.28$\pm$0.00 & 0.68$\pm$0.00 & 0.62$\pm$0.00 & \red{0.44$\pm$0.01} & 0.82$\pm$0.00 \\
			{\it Basketball(1994)} & 0.56$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.43$\pm$0.05} & 0.59$\pm$0.00 & 0.64$\pm$0.19 & 0.53$\pm$0.00 & 1.35$\pm$0.00 & 0.61$\pm$0.00 & 0.60$\pm$0.00 & \red{0.42$\pm$0.00} & 0.82$\pm$0.00 \\
			{\it Basketball(1995)} & 0.67$\pm$0.00 & 0.85$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.47$\pm$0.06} & 0.59$\pm$0.00 & 0.58$\pm$0.16 & 0.53$\pm$0.00 & 1.36$\pm$0.00 & 0.64$\pm$0.00 & 0.61$\pm$0.00 & \red{0.44$\pm$0.00} & 0.81$\pm$0.00 \\
			{\it Basketball(1996)} & 0.68$\pm$0.00 & 0.86$\pm$0.00 & 0.87$\pm$0.00 & \blue{0.55$\pm$0.03} & 0.65$\pm$0.00 & 0.57$\pm$0.13 & 0.56$\pm$0.00 & 1.35$\pm$0.00 & 0.74$\pm$0.00 & 0.68$\pm$0.00 & \red{0.48$\pm$0.00} & 0.82$\pm$0.00 \\
			{\it Basketball(1997)} & 0.71$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & \blue{0.56$\pm$0.00} & 0.63$\pm$0.00 & 0.71$\pm$0.16 & \blue{0.56$\pm$0.00} & 1.30$\pm$0.00 & 0.69$\pm$0.00 & 0.68$\pm$0.00 & \red{0.48$\pm$0.00} & 0.82$\pm$0.00 \\
			{\it Basketball(1998)} & 0.70$\pm$0.00 & 0.88$\pm$0.00 & 0.88$\pm$0.00 & \blue{0.56$\pm$0.01} & 0.64$\pm$0.00 & 0.71$\pm$0.17 & \blue{0.56$\pm$0.00} & 1.36$\pm$0.00 & 0.70$\pm$0.00 & 0.67$\pm$0.00 & \red{0.46$\pm$0.00} & 0.84$\pm$0.00 \\
			{\it Basketball(1999)} & 0.60$\pm$0.00 & 0.87$\pm$0.00 & 0.88$\pm$0.00 & \blue{0.55$\pm$0.03} & 0.65$\pm$0.00 & 0.68$\pm$0.17 & 0.57$\pm$0.00 & 1.32$\pm$0.00 & 0.80$\pm$0.00 & 0.66$\pm$0.00 & \red{0.48$\pm$0.00} & 0.83$\pm$0.00 \\
			{\it Basketball(2000)} & 0.70$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.58$\pm$0.01} & 0.65$\pm$0.00 & 0.77$\pm$0.16 & 0.59$\pm$0.00 & 1.40$\pm$0.01 & 0.77$\pm$0.00 & 0.67$\pm$0.00 & \red{0.50$\pm$0.00} & 0.86$\pm$0.00 \\
			{\it Basketball(2001)} & 0.70$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & \blue{0.55$\pm$0.04} & 0.64$\pm$0.00 & 0.72$\pm$0.18 & 0.56$\pm$0.00 & 1.40$\pm$0.00 & 0.74$\pm$0.00 & 0.67$\pm$0.00 & \red{0.47$\pm$0.00} & 0.85$\pm$0.00 \\
			{\it Basketball(2002)} & 0.70$\pm$0.00 & 0.88$\pm$0.00 & 0.88$\pm$0.00 & \blue{0.56$\pm$0.03} & 0.66$\pm$0.00 & 0.65$\pm$0.17 & 0.58$\pm$0.00 & 1.33$\pm$0.00 & 0.77$\pm$0.00 & 0.68$\pm$0.00 & \red{0.48$\pm$0.01} & 0.84$\pm$0.00 \\
			{\it Basketball(2003)} & 0.72$\pm$0.00 & 0.88$\pm$0.00 & 0.89$\pm$0.00 & \blue{0.56$\pm$0.04} & 0.68$\pm$0.00 & 0.67$\pm$0.16 & 0.59$\pm$0.00 & 1.40$\pm$0.00 & 0.73$\pm$0.00 & 0.71$\pm$0.00 & \red{0.51$\pm$0.00} & 0.85$\pm$0.00 \\
			{\it Basketball(2004)} & 0.68$\pm$0.00 & 0.88$\pm$0.00 & 0.89$\pm$0.00 & \blue{0.54$\pm$0.04} & 0.64$\pm$0.00 & 0.64$\pm$0.18 & 0.56$\pm$0.00 & 1.35$\pm$0.00 & 0.67$\pm$0.00 & 0.64$\pm$0.00 & \red{0.46$\pm$0.00} & 0.85$\pm$0.00 \\
			{\it Basketball(2005)} & 0.73$\pm$0.00 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & \blue{0.57$\pm$0.01} & 0.65$\pm$0.00 & 0.69$\pm$0.18 & 0.58$\pm$0.00 & 1.29$\pm$0.01 & 0.73$\pm$0.00 & 0.68$\pm$0.00 & \red{0.49$\pm$0.01} & 0.85$\pm$0.00 \\
			{\it Basketball(2006)} & 0.73$\pm$0.00 & 0.89$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.50$\pm$0.05} & 0.65$\pm$0.00 & 0.69$\pm$0.18 & 0.58$\pm$0.00 & 1.36$\pm$0.00 & 0.76$\pm$0.00 & 0.69$\pm$0.00 & \red{0.49$\pm$0.01} & 0.85$\pm$0.00 \\
			{\it Basketball(2007)} & 0.72$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.57$\pm$0.00} & 0.65$\pm$0.00 & 0.62$\pm$0.16 & \blue{0.57$\pm$0.00} & 1.41$\pm$0.00 & 0.67$\pm$0.00 & 0.67$\pm$0.00 & \red{0.49$\pm$0.00} & 0.86$\pm$0.00 \\
			{\it Basketball(2008)} & 0.74$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.55$\pm$0.04} & 0.65$\pm$0.00 & 0.73$\pm$0.17 & 0.58$\pm$0.00 & 1.33$\pm$0.01 & 0.70$\pm$0.00 & 0.67$\pm$0.00 & \red{0.51$\pm$0.01} & 0.86$\pm$0.00 \\
			{\it Basketball(2009)} & 0.70$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & 0.57$\pm$0.01 & 0.65$\pm$0.00 & 0.65$\pm$0.18 & \blue{0.56$\pm$0.00} & 1.24$\pm$0.00 & 0.69$\pm$0.00 & 0.66$\pm$0.00 & \red{0.47$\pm$0.00} & 0.86$\pm$0.00 \\
			{\it Basketball(2010)} & 0.74$\pm$0.00 & 0.91$\pm$0.00 & 0.91$\pm$0.00 & \blue{0.52$\pm$0.06} & 0.66$\pm$0.00 & 0.71$\pm$0.18 & 0.58$\pm$0.00 & 1.35$\pm$0.00 & 0.69$\pm$0.00 & 0.67$\pm$0.00 & \red{0.49$\pm$0.00} & 0.87$\pm$0.00 \\
			{\it Basketball(2011)} & 0.73$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.52$\pm$0.05} & 0.66$\pm$0.00 & 0.63$\pm$0.16 & 0.58$\pm$0.00 & 1.34$\pm$0.00 & 0.70$\pm$0.00 & 0.68$\pm$0.00 & \red{0.49$\pm$0.00} & 0.86$\pm$0.00 \\
			{\it Basketball(2012)} & 0.73$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & \blue{0.54$\pm$0.05} & 0.64$\pm$0.00 & 0.73$\pm$0.19 & 0.56$\pm$0.00 & 1.42$\pm$0.00 & 0.66$\pm$0.00 & 0.64$\pm$0.00 & \red{0.48$\pm$0.01} & 0.86$\pm$0.00 \\
			{\it Basketball(2013)} & 0.74$\pm$0.00 & 0.90$\pm$0.00 & 0.91$\pm$0.00 & \blue{0.58$\pm$0.03} & 0.67$\pm$0.00 & 0.70$\pm$0.17 & 0.59$\pm$0.00 & 1.34$\pm$0.00 & 0.73$\pm$0.00 & 0.70$\pm$0.00 & \red{0.51$\pm$0.01} & 0.86$\pm$0.00 \\
			{\it Basketball(2014)} & 0.72$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.00 & \blue{0.52$\pm$0.06} & 0.66$\pm$0.00 & 0.65$\pm$0.18 & 0.58$\pm$0.00 & 1.41$\pm$0.00 & 0.72$\pm$0.00 & 0.67$\pm$0.00 & \red{0.49$\pm$0.01} & 0.86$\pm$0.00 \\
			{\it Basketball finer(1985)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.47$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.46$\pm$0.00 & 0.46$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1986)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.60$\pm$0.00 & 0.48$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1987)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.51$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.58$\pm$0.00 & 0.46$\pm$0.00 & 0.48$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1988)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.52$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.56$\pm$0.00 & 0.52$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1989)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.49$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1990)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.55$\pm$0.00 & 0.48$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1991)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.54$\pm$0.00 & 0.49$\pm$0.00 & 0.47$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1992)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.55$\pm$0.00 & 0.44$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1993)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.51$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.58$\pm$0.00 & 0.47$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1994)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.49$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.58$\pm$0.00 & 0.46$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1995)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.50$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.55$\pm$0.00 & 0.47$\pm$0.00 & 0.49$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1996)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.45$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1997)} & 0.04$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.50$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.48$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1998)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.50$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.47$\pm$0.00 & 0.45$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1999)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.50$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.48$\pm$0.00 & 0.46$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2000)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.55$\pm$0.00 & 0.50$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2001)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.59$\pm$0.00 & 0.51$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2002)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.51$\pm$0.00 & 0.50$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2003)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.50$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.58$\pm$0.00 & 0.47$\pm$0.00 & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2004)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.45$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2005)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.60$\pm$0.00 & 0.43$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2006)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.46$\pm$0.00 & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2007)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.53$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.53$\pm$0.00 & 0.49$\pm$0.00 & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2008)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.51$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.59$\pm$0.00 & 0.47$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2009)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.50$\pm$0.00 & 0.49$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2010)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.58$\pm$0.00 & 0.48$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2011)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.59$\pm$0.00 & 0.46$\pm$0.00 & 0.47$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2012)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.57$\pm$0.00 & 0.48$\pm$0.00 & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2013)} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.52$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.46$\pm$0.00 & 0.48$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2014)} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.53$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.56$\pm$0.00 & 0.48$\pm$0.00 & 0.47$\pm$0.00 & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Football(2009)} & 0.64$\pm$0.00 & 0.79$\pm$0.03 & 0.73$\pm$0.00 & \blue{0.48$\pm$0.02} & 0.55$\pm$0.00 & 0.63$\pm$0.09 & 0.60$\pm$0.00 & 1.16$\pm$0.05 & 0.49$\pm$0.00 & 0.49$\pm$0.00 & \red{0.46$\pm$0.01} & 0.69$\pm$0.00 \\
			{\it Football(2010)} & 0.73$\pm$0.00 & 0.80$\pm$0.04 & 0.81$\pm$0.01 & \blue{0.66$\pm$0.02} & 0.76$\pm$0.00 & 0.75$\pm$0.04 & 0.74$\pm$0.00 & 1.25$\pm$0.01 & 0.74$\pm$0.00 & 0.73$\pm$0.00 & \red{0.65$\pm$0.00} & 0.73$\pm$0.01 \\
			{\it Football(2011)} & 0.66$\pm$0.00 & 0.79$\pm$0.01 & 0.70$\pm$0.00 & \red{0.53$\pm$0.02} & 0.70$\pm$0.00 & 0.65$\pm$0.08 & 0.60$\pm$0.00 & 1.17$\pm$0.00 & 0.59$\pm$0.00 & 0.58$\pm$0.00 & \red{0.53$\pm$0.01} & 0.69$\pm$0.00 \\
			{\it Football(2012)} & 0.58$\pm$0.00 & 0.81$\pm$0.00 & 0.83$\pm$0.00 & \blue{0.53$\pm$0.03} & 0.60$\pm$0.00 & 0.68$\pm$0.09 & 0.63$\pm$0.00 & 1.18$\pm$0.00 & 0.58$\pm$0.00 & 0.58$\pm$0.00 & \red{0.51$\pm$0.01} & 0.71$\pm$0.00 \\
			{\it Football(2013)} & 0.66$\pm$0.00 & 0.81$\pm$0.00 & 0.73$\pm$0.00 & \blue{0.48$\pm$0.04} & 0.59$\pm$0.00 & 0.64$\pm$0.10 & 0.62$\pm$0.00 & 0.94$\pm$0.00 & 0.56$\pm$0.00 & 0.53$\pm$0.00 & \red{0.46$\pm$0.01} & 0.71$\pm$0.00 \\
			{\it Football(2014)} & 0.85$\pm$0.00 & 0.95$\pm$0.01 & 0.97$\pm$0.01 & \blue{0.74$\pm$0.01} & 0.98$\pm$0.00 & 0.83$\pm$0.07 & 0.81$\pm$0.00 & 1.49$\pm$0.00 & 0.84$\pm$0.00 & 0.82$\pm$0.00 & \red{0.69$\pm$0.01} & 0.85$\pm$0.00 \\
			{\it Football finer(2009)} & 0.22$\pm$0.00 & 0.27$\pm$0.00 & 0.23$\pm$0.00 & \red{0.17$\pm$0.01} & 0.38$\pm$0.00 & 0.23$\pm$0.03 & 0.22$\pm$0.00 & 0.73$\pm$0.04 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.17$\pm$0.00} & 0.21$\pm$0.00 \\
			{\it Football finer(2010)} & 0.20$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & \blue{0.18$\pm$0.01} & 0.56$\pm$0.00 & 0.22$\pm$0.01 & 0.22$\pm$0.00 & 0.67$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & \red{0.17$\pm$0.00} & \blue{0.18$\pm$0.00} \\
			{\it Football finer(2011)} & 0.19$\pm$0.00 & 0.25$\pm$0.00 & 0.23$\pm$0.00 & \red{0.17$\pm$0.00} & 0.49$\pm$0.00 & 0.22$\pm$0.02 & 0.21$\pm$0.00 & 0.58$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.17$\pm$0.00} & 0.19$\pm$0.00 \\
			{\it Football finer(2012)} & 0.19$\pm$0.00 & 0.23$\pm$0.04 & 0.21$\pm$0.01 & \blue{0.16$\pm$0.00} & 0.48$\pm$0.00 & 0.19$\pm$0.02 & 0.19$\pm$0.00 & 0.66$\pm$0.04 & 0.18$\pm$0.00 & 0.17$\pm$0.00 & \red{0.15$\pm$0.00} & 0.17$\pm$0.00 \\
			{\it Football finer(2013)} & 0.24$\pm$0.00 & 0.30$\pm$0.00 & 0.29$\pm$0.01 & \blue{0.21$\pm$0.01} & 0.43$\pm$0.00 & 0.27$\pm$0.03 & 0.26$\pm$0.00 & 0.52$\pm$0.00 & 0.24$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.04} & 0.24$\pm$0.01 \\
			{\it Football finer(2014)} & 0.36$\pm$0.00 & 0.45$\pm$0.00 & 0.45$\pm$0.00 & \blue{0.35$\pm$0.00} & 0.62$\pm$0.00 & 0.40$\pm$0.03 & 0.39$\pm$0.00 & 0.98$\pm$0.00 & 0.37$\pm$0.00 & 0.37$\pm$0.00 & \red{0.34$\pm$0.00} & 0.38$\pm$0.00 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrr|rrrrr|rrrrr}
\toprule
Type&\multicolumn{2}{c}{Baselines}&\multicolumn{5}{|c|}{DIMPA }&\multicolumn{5}{c}{IB}\\
Data&worst baseline&best baseline  & dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline& dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline \\
\midrule
{\it HeadToHead} & 2.01$\pm$0.00 & 1.00$\pm$0.00 & 1.07$\pm$0.01 & 1.07$\pm$0.01 & 1.12$\pm$0.01 & 1.09$\pm$0.01 & \blue{0.97$\pm$0.00} & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & \red{0.96$\pm$0.00} \\
			{\it Finance} & 1.98$\pm$0.00 & 1.61$\pm$0.00 & 1.63$\pm$0.00 & 1.63$\pm$0.00 & 1.63$\pm$0.00 & 1.63$\pm$0.00 & 1.61$\pm$0.00 & \red{1.00$\pm$0.00} & \red{1.00$\pm$0.00} & \red{1.00$\pm$0.00} & \red{1.00$\pm$0.00} & 1.61$\pm$0.00 \\
			{\it Animal} & 2.02$\pm$0.32 & \blue{0.33$\pm$0.00} & 0.41$\pm$0.09 & 0.48$\pm$0.19 & 0.41$\pm$0.05 & 0.42$\pm$0.05 & 0.42$\pm$0.05 & 0.61$\pm$0.07 & 0.57$\pm$0.08 & 0.90$\pm$0.33 & 0.83$\pm$0.13 & \red{0.25$\pm$0.00} \\
			{\it Faculty: Business} & 2.01$\pm$0.03 & 0.41$\pm$0.00 & 0.41$\pm$0.02 & \blue{0.38$\pm$0.01} & 0.42$\pm$0.02 & 0.47$\pm$0.03 & 0.39$\pm$0.01 & 0.92$\pm$0.15 & 0.94$\pm$0.07 & 0.89$\pm$0.02 & 0.90$\pm$0.04 & \red{0.36$\pm$0.00} \\
			{\it Faculty: CS} & 1.99$\pm$0.27 & \blue{0.33$\pm$0.00} & \blue{0.33$\pm$0.03} & 0.34$\pm$0.01 & 0.38$\pm$0.01 & 0.36$\pm$0.01 & \blue{0.33$\pm$0.01} & 0.92$\pm$0.01 & 0.95$\pm$0.06 & 0.92$\pm$0.03 & 0.92$\pm$0.03 & \red{0.32$\pm$0.00} \\
			{\it Faculty: History} & 2.16$\pm$0.80 & \blue{0.30$\pm$0.01} & \blue{0.30$\pm$0.01} & \red{0.28$\pm$0.01} & \blue{0.30$\pm$0.01} & 0.31$\pm$0.01 & \blue{0.30$\pm$0.01} & 0.92$\pm$0.01 & 0.94$\pm$0.08 & 0.93$\pm$0.06 & 0.90$\pm$0.06 & \blue{0.30$\pm$0.01} \\
			{\it Basketball(1985)} & 2.11$\pm$0.00 & 0.75$\pm$0.00 & 0.77$\pm$0.01 & 0.80$\pm$0.09 & 0.85$\pm$0.02 & 0.81$\pm$0.02 & \red{0.71$\pm$0.01} & 0.94$\pm$0.01 & 1.04$\pm$0.02 & 0.95$\pm$0.01 & 1.12$\pm$0.13 & \red{0.71$\pm$0.00} \\
			{\it Basketball(1986)} & 1.99$\pm$0.00 & 0.78$\pm$0.00 & 0.79$\pm$0.01 & 0.78$\pm$0.01 & 0.83$\pm$0.02 & 0.82$\pm$0.01 & \blue{0.70$\pm$0.00} & 0.90$\pm$0.02 & 1.01$\pm$0.02 & 0.92$\pm$0.02 & 1.02$\pm$0.03 & \red{0.69$\pm$0.00} \\
			{\it Basketball(1987)} & 1.94$\pm$0.00 & 0.82$\pm$0.00 & 0.86$\pm$0.01 & 0.84$\pm$0.01 & 0.90$\pm$0.02 & 0.89$\pm$0.02 & \red{0.77$\pm$0.01} & 0.93$\pm$0.01 & 1.05$\pm$0.04 & 0.96$\pm$0.02 & 1.08$\pm$0.04 & \red{0.77$\pm$0.00} \\
			{\it Basketball(1988)} & 1.93$\pm$0.00 & 0.74$\pm$0.00 & 0.76$\pm$0.01 & 0.78$\pm$0.08 & 0.81$\pm$0.02 & 0.80$\pm$0.01 & \red{0.70$\pm$0.01} & 0.91$\pm$0.01 & 1.01$\pm$0.01 & 0.95$\pm$0.03 & 1.02$\pm$0.02 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1989)} & 1.87$\pm$0.00 & 0.75$\pm$0.00 & 0.78$\pm$0.02 & 0.81$\pm$0.08 & 0.85$\pm$0.03 & 0.82$\pm$0.01 & \blue{0.71$\pm$0.01} & 0.94$\pm$0.02 & 1.00$\pm$0.01 & 0.93$\pm$0.02 & 1.02$\pm$0.02 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1990)} & 1.95$\pm$0.00 & 0.75$\pm$0.00 & 0.77$\pm$0.02 & 0.81$\pm$0.01 & 0.84$\pm$0.02 & 0.81$\pm$0.02 & \red{0.70$\pm$0.01} & 0.93$\pm$0.02 & 1.01$\pm$0.03 & 0.95$\pm$0.02 & 1.02$\pm$0.03 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1991)} & 2.03$\pm$0.00 & 0.77$\pm$0.00 & 0.80$\pm$0.02 & 0.78$\pm$0.01 & 0.85$\pm$0.03 & 0.83$\pm$0.02 & \blue{0.73$\pm$0.01} & 0.93$\pm$0.01 & 1.01$\pm$0.02 & 0.97$\pm$0.01 & 1.03$\pm$0.03 & \red{0.70$\pm$0.00} \\
			{\it Basketball(1992)} & 2.00$\pm$0.00 & 0.72$\pm$0.00 & 0.76$\pm$0.01 & 0.74$\pm$0.01 & 0.80$\pm$0.01 & 0.78$\pm$0.02 & \blue{0.69$\pm$0.01} & 0.93$\pm$0.01 & 1.02$\pm$0.02 & 0.97$\pm$0.02 & 1.05$\pm$0.04 & \red{0.67$\pm$0.00} \\
			{\it Basketball(1993)} & 2.04$\pm$0.00 & 0.74$\pm$0.00 & 0.76$\pm$0.02 & 0.76$\pm$0.01 & 0.83$\pm$0.02 & 0.81$\pm$0.02 & \red{0.68$\pm$0.01} & 0.91$\pm$0.03 & 1.01$\pm$0.02 & 0.95$\pm$0.03 & 1.05$\pm$0.06 & \red{0.68$\pm$0.00} \\
			{\it Basketball(1994)} & 2.04$\pm$0.00 & 0.74$\pm$0.00 & 0.76$\pm$0.02 & 0.75$\pm$0.01 & 0.82$\pm$0.02 & 0.80$\pm$0.02 & \blue{0.71$\pm$0.01} & 0.90$\pm$0.02 & 1.02$\pm$0.03 & 0.94$\pm$0.01 & 1.08$\pm$0.08 & \red{0.69$\pm$0.00} \\
			{\it Basketball(1995)} & 2.02$\pm$0.00 & 0.77$\pm$0.00 & 0.79$\pm$0.01 & 0.78$\pm$0.01 & 0.83$\pm$0.02 & 0.81$\pm$0.02 & \red{0.72$\pm$0.01} & 0.93$\pm$0.02 & 1.03$\pm$0.02 & 0.96$\pm$0.01 & 1.05$\pm$0.03 & \red{0.72$\pm$0.00} \\
			{\it Basketball(1996)} & 2.05$\pm$0.00 & 0.81$\pm$0.00 & 0.84$\pm$0.01 & 0.84$\pm$0.01 & 0.92$\pm$0.01 & 0.89$\pm$0.01 & \red{0.77$\pm$0.01} & 0.92$\pm$0.02 & 1.03$\pm$0.05 & 0.94$\pm$0.01 & 1.09$\pm$0.08 & \red{0.77$\pm$0.00} \\
			{\it Basketball(1997)} & 1.95$\pm$0.00 & 0.81$\pm$0.00 & 0.84$\pm$0.01 & 0.83$\pm$0.01 & 0.90$\pm$0.02 & 0.87$\pm$0.02 & \red{0.76$\pm$0.01} & 0.94$\pm$0.01 & 1.05$\pm$0.04 & 0.96$\pm$0.01 & 1.11$\pm$0.09 & \blue{0.77$\pm$0.00} \\
			{\it Basketball(1998)} & 1.92$\pm$0.00 & 0.77$\pm$0.00 & 0.81$\pm$0.02 & 0.80$\pm$0.01 & 0.88$\pm$0.02 & 0.84$\pm$0.02 & \red{0.74$\pm$0.01} & 0.90$\pm$0.02 & 1.01$\pm$0.01 & 0.94$\pm$0.02 & 1.04$\pm$0.06 & \blue{0.75$\pm$0.00} \\
			{\it Basketball(1999)} & 2.02$\pm$0.00 & 0.81$\pm$0.00 & 0.84$\pm$0.01 & 0.86$\pm$0.06 & 0.91$\pm$0.02 & 0.88$\pm$0.03 & \blue{0.76$\pm$0.01} & 0.96$\pm$0.01 & 1.01$\pm$0.01 & 0.98$\pm$0.01 & 1.03$\pm$0.02 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2000)} & 1.97$\pm$0.00 & 0.84$\pm$0.00 & 0.84$\pm$0.01 & 0.82$\pm$0.01 & 0.92$\pm$0.01 & 0.90$\pm$0.02 & \red{0.77$\pm$0.01} & 0.94$\pm$0.01 & 1.01$\pm$0.01 & 0.95$\pm$0.02 & 1.04$\pm$0.04 & \red{0.77$\pm$0.00} \\
			{\it Basketball(2001)} & 2.03$\pm$0.00 & 0.75$\pm$0.00 & 0.78$\pm$0.02 & 0.77$\pm$0.01 & 0.87$\pm$0.02 & 0.83$\pm$0.02 & \red{0.71$\pm$0.01} & 0.96$\pm$0.02 & 1.01$\pm$0.01 & 0.95$\pm$0.01 & 1.03$\pm$0.03 & \red{0.71$\pm$0.00} \\
			{\it Basketball(2002)} & 1.94$\pm$0.00 & 0.80$\pm$0.00 & 0.81$\pm$0.01 & 0.80$\pm$0.01 & 0.86$\pm$0.02 & 0.84$\pm$0.03 & \red{0.73$\pm$0.01} & 0.91$\pm$0.01 & 1.02$\pm$0.02 & 0.93$\pm$0.03 & 1.06$\pm$0.11 & \red{0.73$\pm$0.00} \\
			{\it Basketball(2003)} & 2.05$\pm$0.00 & 0.80$\pm$0.00 & 0.85$\pm$0.02 & 0.83$\pm$0.01 & 0.91$\pm$0.02 & 0.88$\pm$0.02 & \red{0.78$\pm$0.01} & 0.92$\pm$0.01 & 1.00$\pm$0.01 & 0.95$\pm$0.03 & 1.01$\pm$0.02 & \red{0.78$\pm$0.00} \\
			{\it Basketball(2004)} & 2.00$\pm$0.11 & 0.75$\pm$0.00 & 0.77$\pm$0.01 & 0.78$\pm$0.01 & 0.84$\pm$0.02 & 0.81$\pm$0.02 & \blue{0.70$\pm$0.01} & 0.93$\pm$0.01 & 0.99$\pm$0.01 & 0.96$\pm$0.01 & 1.05$\pm$0.15 & \red{0.69$\pm$0.00} \\
			{\it Basketball(2005)} & 1.98$\pm$0.05 & 0.78$\pm$0.00 & 0.82$\pm$0.01 & 0.81$\pm$0.02 & 0.88$\pm$0.02 & 0.86$\pm$0.01 & \red{0.73$\pm$0.00} & 0.91$\pm$0.01 & 1.02$\pm$0.03 & 0.95$\pm$0.02 & 1.08$\pm$0.08 & \blue{0.74$\pm$0.00} \\
			{\it Basketball(2006)} & 2.00$\pm$0.00 & 0.77$\pm$0.00 & 0.82$\pm$0.01 & 0.83$\pm$0.01 & 0.90$\pm$0.02 & 0.88$\pm$0.02 & \blue{0.75$\pm$0.01} & 0.94$\pm$0.02 & 1.01$\pm$0.02 & 0.95$\pm$0.01 & 1.04$\pm$0.05 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2007)} & 1.94$\pm$0.00 & 0.79$\pm$0.00 & 0.84$\pm$0.01 & 0.83$\pm$0.01 & 0.88$\pm$0.01 & 0.87$\pm$0.02 & \red{0.77$\pm$0.01} & 0.93$\pm$0.01 & 1.00$\pm$0.01 & 0.95$\pm$0.01 & 1.02$\pm$0.02 & \red{0.77$\pm$0.00} \\
			{\it Basketball(2008)} & 2.01$\pm$0.00 & 0.80$\pm$0.00 & 0.83$\pm$0.01 & 0.84$\pm$0.04 & 0.88$\pm$0.02 & 0.86$\pm$0.01 & \blue{0.79$\pm$0.01} & 0.92$\pm$0.02 & 1.00$\pm$0.01 & 0.95$\pm$0.02 & 1.01$\pm$0.04 & \red{0.78$\pm$0.00} \\
			{\it Basketball(2009)} & 2.02$\pm$0.00 & 0.76$\pm$0.00 & 0.78$\pm$0.00 & 0.78$\pm$0.01 & 0.83$\pm$0.01 & 0.83$\pm$0.01 & \red{0.72$\pm$0.01} & 0.93$\pm$0.01 & 1.00$\pm$0.01 & 0.93$\pm$0.02 & 1.01$\pm$0.02 & \red{0.72$\pm$0.00} \\
			{\it Basketball(2010)} & 2.03$\pm$0.00 & 0.77$\pm$0.00 & 0.83$\pm$0.01 & 0.82$\pm$0.01 & 0.89$\pm$0.01 & 0.86$\pm$0.01 & \blue{0.73$\pm$0.01} & 0.89$\pm$0.01 & 1.01$\pm$0.02 & 0.92$\pm$0.02 & 1.01$\pm$0.02 & \red{0.71$\pm$0.00} \\
			{\it Basketball(2011)} & 2.03$\pm$0.00 & 0.79$\pm$0.00 & 0.82$\pm$0.01 & 0.80$\pm$0.01 & 0.86$\pm$0.01 & 0.85$\pm$0.01 & \blue{0.75$\pm$0.00} & 0.91$\pm$0.02 & 1.00$\pm$0.01 & 0.93$\pm$0.02 & 1.00$\pm$0.01 & \red{0.74$\pm$0.00} \\
			{\it Basketball(2012)} & 1.97$\pm$0.00 & 0.76$\pm$0.00 & 0.78$\pm$0.02 & 0.78$\pm$0.01 & 0.84$\pm$0.02 & 0.83$\pm$0.02 & \blue{0.70$\pm$0.01} & 0.90$\pm$0.03 & 1.00$\pm$0.01 & 0.94$\pm$0.03 & 1.01$\pm$0.01 & \red{0.69$\pm$0.00} \\
			{\it Basketball(2013)} & 1.99$\pm$0.05 & 0.80$\pm$0.00 & 0.81$\pm$0.01 & 0.83$\pm$0.06 & 0.87$\pm$0.03 & 0.85$\pm$0.01 & \red{0.76$\pm$0.00} & 0.94$\pm$0.01 & 1.00$\pm$0.01 & 0.94$\pm$0.01 & 1.01$\pm$0.01 & \blue{0.77$\pm$0.00} \\
			{\it Basketball(2014)} & 2.06$\pm$0.00 & 0.79$\pm$0.00 & 0.84$\pm$0.01 & 0.83$\pm$0.01 & 0.89$\pm$0.02 & 0.88$\pm$0.01 & \red{0.75$\pm$0.00} & 0.94$\pm$0.02 & 1.01$\pm$0.01 & 0.97$\pm$0.01 & 1.02$\pm$0.02 & \blue{0.76$\pm$0.00} \\
			{\it Basketball finer(1985)} & 1.97$\pm$0.00 & 0.76$\pm$0.00 & 0.81$\pm$0.02 & 0.79$\pm$0.01 & 0.80$\pm$0.02 & 0.79$\pm$0.01 & \blue{0.72$\pm$0.01} & 1.00$\pm$0.00 & 1.09$\pm$0.06 & 1.00$\pm$0.00 & 1.21$\pm$0.11 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1986)} & 1.99$\pm$0.00 & 0.77$\pm$0.00 & 0.84$\pm$0.02 & 0.81$\pm$0.01 & 0.91$\pm$0.03 & 0.81$\pm$0.01 & \red{0.69$\pm$0.01} & 1.00$\pm$0.00 & 1.11$\pm$0.06 & 1.00$\pm$0.00 & 1.19$\pm$0.10 & \red{0.69$\pm$0.00} \\
			{\it Basketball finer(1987)} & 1.95$\pm$0.00 & 0.82$\pm$0.00 & 0.86$\pm$0.02 & 0.90$\pm$0.01 & 0.87$\pm$0.03 & 0.90$\pm$0.01 & \red{0.77$\pm$0.01} & 1.00$\pm$0.00 & 1.09$\pm$0.06 & 1.00$\pm$0.00 & 1.23$\pm$0.09 & \red{0.77$\pm$0.00} \\
			{\it Basketball finer(1988)} & 1.97$\pm$0.00 & 0.78$\pm$0.00 & 0.81$\pm$0.01 & 0.80$\pm$0.01 & 0.81$\pm$0.01 & 0.80$\pm$0.01 & \red{0.70$\pm$0.01} & 1.00$\pm$0.00 & 1.10$\pm$0.11 & 1.00$\pm$0.00 & 1.22$\pm$0.14 & \red{0.70$\pm$0.00} \\
			{\it Basketball finer(1989)} & 1.94$\pm$0.00 & 0.77$\pm$0.00 & 0.82$\pm$0.02 & 0.82$\pm$0.01 & 0.82$\pm$0.02 & 0.82$\pm$0.01 & \blue{0.73$\pm$0.05} & 1.00$\pm$0.00 & 1.07$\pm$0.06 & 1.00$\pm$0.00 & 1.19$\pm$0.08 & \red{0.70$\pm$0.00} \\
			{\it Basketball finer(1990)} & 1.98$\pm$0.00 & 0.79$\pm$0.00 & 0.80$\pm$0.02 & 0.80$\pm$0.01 & 0.81$\pm$0.02 & 0.81$\pm$0.01 & \blue{0.72$\pm$0.01} & 1.00$\pm$0.00 & 1.10$\pm$0.06 & 1.00$\pm$0.00 & 1.20$\pm$0.12 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1991)} & 2.03$\pm$0.00 & 0.81$\pm$0.00 & 0.83$\pm$0.01 & 0.84$\pm$0.01 & 0.83$\pm$0.07 & 0.84$\pm$0.01 & \blue{0.72$\pm$0.01} & 1.00$\pm$0.00 & 1.11$\pm$0.06 & 1.00$\pm$0.00 & 1.20$\pm$0.11 & \red{0.71$\pm$0.00} \\
			{\it Basketball finer(1992)} & 1.88$\pm$0.00 & 0.73$\pm$0.00 & 0.75$\pm$0.02 & 0.76$\pm$0.01 & 0.75$\pm$0.02 & 0.76$\pm$0.01 & \blue{0.68$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.06 & 1.00$\pm$0.00 & 1.21$\pm$0.07 & \red{0.67$\pm$0.00} \\
			{\it Basketball finer(1993)} & 2.03$\pm$0.00 & 0.75$\pm$0.00 & 0.80$\pm$0.01 & 0.80$\pm$0.01 & 0.81$\pm$0.06 & 0.80$\pm$0.01 & \red{0.68$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.06 & 1.00$\pm$0.00 & 1.22$\pm$0.08 & \blue{0.69$\pm$0.00} \\
			{\it Basketball finer(1994)} & 2.01$\pm$0.00 & 0.74$\pm$0.00 & 0.77$\pm$0.01 & 0.78$\pm$0.01 & 0.77$\pm$0.01 & 0.78$\pm$0.01 & \blue{0.69$\pm$0.01} & 1.00$\pm$0.00 & 1.10$\pm$0.06 & 1.00$\pm$0.00 & 1.21$\pm$0.06 & \red{0.67$\pm$0.00} \\
			{\it Basketball finer(1995)} & 1.92$\pm$0.01 & 0.79$\pm$0.00 & 0.82$\pm$0.09 & 0.78$\pm$0.01 & 0.82$\pm$0.07 & 0.78$\pm$0.01 & \red{0.72$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.03 & 1.00$\pm$0.00 & 1.19$\pm$0.07 & \blue{0.73$\pm$0.00} \\
			{\it Basketball finer(1996)} & 1.95$\pm$0.00 & 0.81$\pm$0.00 & 0.86$\pm$0.01 & 0.90$\pm$0.01 & 0.87$\pm$0.01 & 0.90$\pm$0.01 & \red{0.77$\pm$0.00} & 1.00$\pm$0.00 & 1.07$\pm$0.04 & 1.00$\pm$0.00 & 1.15$\pm$0.08 & \red{0.77$\pm$0.00} \\
			{\it Basketball finer(1997)} & 2.05$\pm$0.00 & 0.83$\pm$0.00 & 0.85$\pm$0.01 & 0.86$\pm$0.01 & 0.86$\pm$0.01 & 0.86$\pm$0.01 & \red{0.75$\pm$0.01} & 1.00$\pm$0.00 & 1.06$\pm$0.05 & 1.00$\pm$0.00 & 1.21$\pm$0.11 & \blue{0.77$\pm$0.00} \\
			{\it Basketball finer(1998)} & 1.92$\pm$0.00 & 0.78$\pm$0.00 & 0.82$\pm$0.02 & 0.86$\pm$0.01 & 0.86$\pm$0.02 & 0.86$\pm$0.01 & \red{0.73$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.05 & 1.00$\pm$0.00 & 1.23$\pm$0.07 & \blue{0.74$\pm$0.00} \\
			{\it Basketball finer(1999)} & 2.02$\pm$0.00 & 0.81$\pm$0.00 & 0.86$\pm$0.01 & 0.86$\pm$0.01 & 0.87$\pm$0.02 & 0.86$\pm$0.01 & \blue{0.74$\pm$0.01} & 1.00$\pm$0.00 & 1.06$\pm$0.04 & 1.00$\pm$0.00 & 1.18$\pm$0.07 & \red{0.73$\pm$0.00} \\
			{\it Basketball finer(2000)} & 1.97$\pm$0.00 & 0.84$\pm$0.00 & 0.88$\pm$0.01 & 0.90$\pm$0.01 & 0.88$\pm$0.01 & 0.90$\pm$0.01 & \red{0.78$\pm$0.01} & 1.00$\pm$0.00 & 1.09$\pm$0.06 & 1.00$\pm$0.00 & 1.24$\pm$0.03 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2001)} & 2.06$\pm$0.00 & 0.81$\pm$0.00 & 0.86$\pm$0.01 & 0.87$\pm$0.00 & 0.86$\pm$0.01 & 0.87$\pm$0.00 & \red{0.73$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.05 & 1.00$\pm$0.00 & 1.18$\pm$0.09 & \red{0.73$\pm$0.00} \\
			{\it Basketball finer(2002)} & 2.03$\pm$0.00 & 0.87$\pm$0.00 & 0.83$\pm$0.01 & 0.84$\pm$0.01 & 0.83$\pm$0.02 & 0.84$\pm$0.01 & \red{0.77$\pm$0.01} & 1.00$\pm$0.00 & 1.06$\pm$0.04 & 1.00$\pm$0.00 & 1.18$\pm$0.07 & \blue{0.78$\pm$0.00} \\
			{\it Basketball finer(2003)} & 2.00$\pm$0.00 & 0.87$\pm$0.00 & 0.88$\pm$0.02 & 0.89$\pm$0.01 & 0.89$\pm$0.02 & 0.89$\pm$0.01 & \blue{0.79$\pm$0.00} & 1.00$\pm$0.00 & 1.08$\pm$0.06 & 1.00$\pm$0.00 & 1.18$\pm$0.10 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2004)} & 1.98$\pm$0.02 & 0.77$\pm$0.00 & 0.84$\pm$0.01 & 0.84$\pm$0.01 & 0.93$\pm$0.01 & 0.84$\pm$0.01 & \red{0.71$\pm$0.01} & 1.00$\pm$0.00 & 1.04$\pm$0.04 & 1.00$\pm$0.00 & 1.19$\pm$0.09 & \blue{0.72$\pm$0.00} \\
			{\it Basketball finer(2005)} & 2.00$\pm$0.00 & 0.84$\pm$0.00 & 0.86$\pm$0.01 & 0.87$\pm$0.01 & 0.87$\pm$0.01 & 0.87$\pm$0.01 & \red{0.75$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.08 & 1.00$\pm$0.00 & 1.17$\pm$0.08 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(2006)} & 1.97$\pm$0.00 & 0.85$\pm$0.00 & 0.88$\pm$0.02 & 0.90$\pm$0.01 & 0.88$\pm$0.02 & 0.90$\pm$0.00 & \blue{0.77$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.05 & 1.00$\pm$0.00 & 1.21$\pm$0.08 & \red{0.76$\pm$0.00} \\
			{\it Basketball finer(2007)} & 1.97$\pm$0.14 & 0.86$\pm$0.00 & 0.87$\pm$0.01 & 0.89$\pm$0.01 & 0.88$\pm$0.01 & 0.89$\pm$0.01 & \red{0.80$\pm$0.01} & 1.00$\pm$0.00 & 1.07$\pm$0.08 & 1.00$\pm$0.00 & 1.18$\pm$0.09 & \red{0.80$\pm$0.00} \\
			{\it Basketball finer(2008)} & 1.98$\pm$0.00 & 0.85$\pm$0.00 & 0.86$\pm$0.02 & 0.87$\pm$0.02 & 0.86$\pm$0.02 & 0.88$\pm$0.02 & \blue{0.79$\pm$0.01} & 1.00$\pm$0.00 & 1.07$\pm$0.07 & 1.00$\pm$0.00 & 1.20$\pm$0.11 & \red{0.78$\pm$0.00} \\
			{\it Basketball finer(2009)} & 2.06$\pm$0.00 & 0.84$\pm$0.00 & 0.85$\pm$0.01 & 0.85$\pm$0.01 & 0.86$\pm$0.02 & 0.85$\pm$0.01 & \blue{0.76$\pm$0.01} & 1.00$\pm$0.00 & 1.09$\pm$0.06 & 1.00$\pm$0.00 & 1.20$\pm$0.13 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(2010)} & 1.98$\pm$0.00 & 0.82$\pm$0.00 & 0.85$\pm$0.01 & 0.85$\pm$0.01 & 0.86$\pm$0.02 & 0.85$\pm$0.01 & \red{0.75$\pm$0.01} & 1.00$\pm$0.00 & 1.02$\pm$0.03 & 1.00$\pm$0.00 & 1.12$\pm$0.05 & \red{0.75$\pm$0.00} \\
			{\it Basketball finer(2011)} & 2.01$\pm$0.00 & 0.85$\pm$0.00 & 0.87$\pm$0.01 & 0.87$\pm$0.01 & 0.87$\pm$0.01 & 0.87$\pm$0.01 & \blue{0.78$\pm$0.01} & 1.00$\pm$0.00 & 1.08$\pm$0.05 & 1.00$\pm$0.00 & 1.19$\pm$0.07 & \red{0.77$\pm$0.00} \\
			{\it Basketball finer(2012)} & 1.97$\pm$0.00 & 0.80$\pm$0.00 & 0.83$\pm$0.01 & 0.85$\pm$0.01 & 0.84$\pm$0.01 & 0.85$\pm$0.01 & \red{0.74$\pm$0.01} & 1.00$\pm$0.00 & 1.10$\pm$0.07 & 1.00$\pm$0.00 & 1.19$\pm$0.07 & \blue{0.75$\pm$0.00} \\
			{\it Basketball finer(2013)} & 2.06$\pm$0.00 & 0.83$\pm$0.00 & 0.86$\pm$0.01 & 0.85$\pm$0.00 & 0.86$\pm$0.01 & 0.85$\pm$0.00 & \red{0.78$\pm$0.01} & 1.00$\pm$0.00 & 1.11$\pm$0.04 & 1.00$\pm$0.00 & 1.22$\pm$0.07 & \blue{0.79$\pm$0.00} \\
			{\it Basketball finer(2014)} & 2.07$\pm$0.00 & 0.84$\pm$0.00 & 0.88$\pm$0.03 & 0.87$\pm$0.01 & 0.89$\pm$0.03 & 0.87$\pm$0.00 & \red{0.78$\pm$0.00} & 1.00$\pm$0.00 & 1.11$\pm$0.10 & 1.00$\pm$0.00 & 1.22$\pm$0.09 & \blue{0.79$\pm$0.00} \\
			{\it Football(2009)} & 1.80$\pm$0.09 & \red{0.61$\pm$0.00} & 0.76$\pm$0.02 & 0.75$\pm$0.06 & 0.98$\pm$0.23 & 0.87$\pm$0.14 & 0.65$\pm$0.03 & 0.79$\pm$0.04 & 0.83$\pm$0.11 & 0.80$\pm$0.05 & 0.88$\pm$0.13 & \red{0.61$\pm$0.00} \\
			{\it Football(2010)} & 1.94$\pm$0.20 & 1.17$\pm$0.00 & 1.20$\pm$0.05 & 1.21$\pm$0.04 & 1.15$\pm$0.14 & 1.26$\pm$0.07 & 1.17$\pm$0.04 & \red{0.90$\pm$0.02} & 0.96$\pm$0.05 & 0.96$\pm$0.04 & \blue{0.95$\pm$0.05} & 1.17$\pm$0.01 \\
			{\it Football(2011)} & 1.80$\pm$0.19 & \red{0.80$\pm$0.00} & 0.87$\pm$0.02 & 0.91$\pm$0.15 & 1.16$\pm$0.21 & 1.01$\pm$0.12 & 0.82$\pm$0.03 & 0.83$\pm$0.03 & 0.96$\pm$0.07 & 0.85$\pm$0.09 & 0.91$\pm$0.08 & \red{0.80$\pm$0.01} \\
			{\it Football(2012)} & 1.73$\pm$0.18 & 0.86$\pm$0.00 & 0.81$\pm$0.09 & 0.83$\pm$0.17 & 0.98$\pm$0.11 & 0.97$\pm$0.10 & 0.85$\pm$0.04 & \red{0.75$\pm$0.03} & 0.86$\pm$0.12 & \blue{0.80$\pm$0.08} & 0.82$\pm$0.11 & 0.83$\pm$0.01 \\
			{\it Football(2013)} & 1.93$\pm$0.09 & 0.68$\pm$0.00 & 0.64$\pm$0.04 & 0.66$\pm$0.08 & 0.73$\pm$0.15 & 0.83$\pm$0.24 & \blue{0.59$\pm$0.02} & 0.71$\pm$0.05 & 0.84$\pm$0.18 & 0.76$\pm$0.07 & 0.80$\pm$0.08 & \red{0.56$\pm$0.00} \\
			{\it Football(2014)} & 1.83$\pm$0.11 & 1.08$\pm$0.00 & 0.97$\pm$0.06 & 0.98$\pm$0.17 & 1.22$\pm$0.12 & 1.18$\pm$0.12 & 1.06$\pm$0.06 & \red{0.96$\pm$0.12} & 1.08$\pm$0.27 & \red{0.96$\pm$0.07} & 1.03$\pm$0.03 & 1.08$\pm$0.00 \\
			{\it Football finer(2009)} & 1.91$\pm$0.17 & \blue{0.66$\pm$0.00} & 0.76$\pm$0.03 & 0.76$\pm$0.18 & 0.80$\pm$0.08 & 0.83$\pm$0.09 & 0.68$\pm$0.02 & 0.99$\pm$0.04 & 0.98$\pm$0.05 & 0.95$\pm$0.12 & 0.98$\pm$0.04 & \red{0.65$\pm$0.02} \\
			{\it Football finer(2010)} & 2.11$\pm$0.01 & 1.17$\pm$0.00 & 1.23$\pm$0.09 & 1.25$\pm$0.16 & 1.23$\pm$0.04 & 1.27$\pm$0.06 & 1.20$\pm$0.04 & \blue{1.00$\pm$0.01} & \blue{1.00$\pm$0.01} & \blue{1.00$\pm$0.00} & \red{0.99$\pm$0.02} & 1.17$\pm$0.01 \\
			{\it Football finer(2011)} & 2.14$\pm$0.02 & \blue{0.85$\pm$0.00} & 0.92$\pm$0.16 & 1.00$\pm$0.09 & 1.00$\pm$0.09 & 0.95$\pm$0.10 & \blue{0.85$\pm$0.03} & 0.99$\pm$0.04 & 0.99$\pm$0.02 & 0.99$\pm$0.04 & 0.97$\pm$0.09 & \red{0.84$\pm$0.02} \\
			{\it Football finer(2012)} & 2.15$\pm$0.01 & \red{0.86$\pm$0.00} & 0.93$\pm$0.07 & 0.99$\pm$0.05 & 0.95$\pm$0.05 & 0.97$\pm$0.06 & 0.89$\pm$0.07 & 1.00$\pm$0.00 & 0.99$\pm$0.03 & 0.99$\pm$0.03 & 0.98$\pm$0.05 & \red{0.86$\pm$0.03} \\
			{\it Football finer(2013)} & 2.01$\pm$0.00 & 0.73$\pm$0.00 & 0.74$\pm$0.04 & 0.73$\pm$0.19 & 0.82$\pm$0.10 & 0.88$\pm$0.23 & \blue{0.62$\pm$0.04} & 0.99$\pm$0.04 & 0.98$\pm$0.05 & 0.94$\pm$0.07 & 0.94$\pm$0.08 & \red{0.57$\pm$0.01} \\
			{\it Football finer(2014)} & 2.09$\pm$0.17 & 1.05$\pm$0.00 & 1.07$\pm$0.05 & 1.10$\pm$0.15 & 1.22$\pm$0.11 & 1.20$\pm$0.26 & 1.07$\pm$0.06 & \red{1.00$\pm$0.00} & 1.03$\pm$0.10 & \red{1.00$\pm$0.03} & 1.03$\pm$0.08 & 1.07$\pm$0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|rrrrr|rrrrr}
\toprule
Type&\multicolumn{2}{c}{Baselines}&\multicolumn{5}{|c|}{DIMPA }&\multicolumn{5}{c}{IB}\\
Data&worst baseline&best baseline  & dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline& dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline \\
\midrule
{\it HeadToHead} & 0.50$\pm$0.00 & 0.25$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.28$\pm$0.00 & 0.27$\pm$0.00 & \red{0.24$\pm$0.00} & 0.55$\pm$0.07 & 0.49$\pm$0.05 & 0.64$\pm$0.08 & 0.51$\pm$0.03 & \red{0.24$\pm$0.00} \\
			{\it Finance} & 0.50$\pm$0.00 & \red{0.40$\pm$0.00} & 0.41$\pm$0.00 & 0.41$\pm$0.00 & 0.41$\pm$0.00 & 0.41$\pm$0.00 & \red{0.40$\pm$0.00} & 0.44$\pm$0.00 & 0.46$\pm$0.02 & 0.45$\pm$0.01 & 0.45$\pm$0.01 & \red{0.40$\pm$0.00} \\
			{\it Animal} & 0.58$\pm$0.11 & \blue{0.08$\pm$0.00} & 0.10$\pm$0.02 & 0.12$\pm$0.05 & 0.10$\pm$0.01 & 0.10$\pm$0.01 & 0.11$\pm$0.01 & 0.52$\pm$0.12 & 0.36$\pm$0.09 & 0.48$\pm$0.09 & 0.39$\pm$0.10 & \red{0.06$\pm$0.00} \\
			{\it Faculty: Business} & 0.50$\pm$0.01 & \blue{0.10$\pm$0.00} & \blue{0.10$\pm$0.00} & \blue{0.10$\pm$0.00} & 0.11$\pm$0.00 & 0.12$\pm$0.01 & \blue{0.10$\pm$0.00} & 0.24$\pm$0.07 & 0.24$\pm$0.02 & 0.25$\pm$0.07 & 0.23$\pm$0.01 & \red{0.09$\pm$0.00} \\
			{\it Faculty: CS} & 0.50$\pm$0.07 & \red{0.08$\pm$0.00} & \red{0.08$\pm$0.01} & 0.09$\pm$0.00 & 0.09$\pm$0.00 & 0.09$\pm$0.00 & \red{0.08$\pm$0.00} & 0.48$\pm$0.02 & 0.44$\pm$0.07 & 0.44$\pm$0.02 & 0.46$\pm$0.03 & \red{0.08$\pm$0.00} \\
			{\it Faculty: History} & 0.54$\pm$0.20 & 0.08$\pm$0.00 & \red{0.07$\pm$0.00} & \red{0.07$\pm$0.00} & \red{0.07$\pm$0.00} & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.50$\pm$0.08 & 0.43$\pm$0.16 & 0.51$\pm$0.24 & 0.46$\pm$0.21 & 0.08$\pm$0.00 \\
			{\it Basketball(1985)} & 0.53$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.02 & 0.21$\pm$0.01 & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} & 0.56$\pm$0.10 & 0.49$\pm$0.13 & 0.79$\pm$0.23 & 0.54$\pm$0.13 & \red{0.18$\pm$0.00} \\
			{\it Basketball(1986)} & 0.50$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.61$\pm$0.15 & 0.46$\pm$0.11 & 0.77$\pm$0.18 & 0.54$\pm$0.07 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1987)} & 0.48$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.01 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.67$\pm$0.21 & 0.46$\pm$0.10 & 0.75$\pm$0.24 & 0.57$\pm$0.06 & \red{0.19$\pm$0.00} \\
			{\it Basketball(1988)} & 0.48$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.02 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.72$\pm$0.06 & 0.46$\pm$0.14 & 0.82$\pm$0.09 & 0.56$\pm$0.09 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1989)} & 0.47$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.02 & 0.21$\pm$0.01 & 0.21$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.50$\pm$0.16 & 0.49$\pm$0.09 & 0.67$\pm$0.27 & 0.52$\pm$0.11 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1990)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.01 & \blue{0.18$\pm$0.00} & 0.61$\pm$0.12 & 0.46$\pm$0.09 & 0.80$\pm$0.21 & 0.53$\pm$0.09 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1991)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.01 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.72$\pm$0.06 & 0.48$\pm$0.07 & 0.88$\pm$0.15 & 0.55$\pm$0.08 & \red{0.18$\pm$0.00} \\
			{\it Basketball(1992)} & 0.50$\pm$0.00 & 0.18$\pm$0.00 & 0.19$\pm$0.00 & 0.18$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} & 0.56$\pm$0.20 & 0.43$\pm$0.08 & 0.70$\pm$0.27 & 0.54$\pm$0.08 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1993)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.01 & \red{0.17$\pm$0.00} & 0.67$\pm$0.11 & 0.51$\pm$0.07 & 0.85$\pm$0.21 & 0.57$\pm$0.10 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1994)} & 0.51$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.52$\pm$0.22 & 0.43$\pm$0.08 & 0.63$\pm$0.29 & 0.52$\pm$0.08 & \red{0.17$\pm$0.00} \\
			{\it Basketball(1995)} & 0.50$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.01 & \red{0.18$\pm$0.00} & 0.57$\pm$0.17 & 0.46$\pm$0.08 & 0.77$\pm$0.24 & 0.53$\pm$0.07 & \red{0.18$\pm$0.00} \\
			{\it Basketball(1996)} & 0.51$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.65$\pm$0.15 & 0.49$\pm$0.08 & 0.84$\pm$0.20 & 0.57$\pm$0.04 & \red{0.19$\pm$0.00} \\
			{\it Basketball(1997)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.66$\pm$0.17 & 0.48$\pm$0.07 & 0.82$\pm$0.19 & 0.53$\pm$0.06 & \red{0.19$\pm$0.00} \\
			{\it Basketball(1998)} & 0.48$\pm$0.00 & \blue{0.19$\pm$0.00} & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.65$\pm$0.20 & 0.45$\pm$0.08 & 0.78$\pm$0.26 & 0.56$\pm$0.08 & \blue{0.19$\pm$0.00} \\
			{\it Basketball(1999)} & 0.50$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.01 & 0.23$\pm$0.00 & 0.22$\pm$0.01 & \blue{0.19$\pm$0.00} & 0.79$\pm$0.07 & 0.45$\pm$0.07 & 0.90$\pm$0.10 & 0.60$\pm$0.12 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2000)} & 0.49$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.01 & \red{0.19$\pm$0.00} & 0.62$\pm$0.14 & 0.45$\pm$0.06 & 0.80$\pm$0.17 & 0.54$\pm$0.09 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2001)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.01 & 0.19$\pm$0.00 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.49$\pm$0.16 & 0.46$\pm$0.05 & 0.67$\pm$0.30 & 0.51$\pm$0.10 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2002)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.01 & \red{0.18$\pm$0.00} & 0.48$\pm$0.21 & 0.49$\pm$0.06 & 0.61$\pm$0.28 & 0.50$\pm$0.08 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2003)} & 0.51$\pm$0.00 & \blue{0.20$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & \blue{0.20$\pm$0.00} & 0.55$\pm$0.13 & 0.52$\pm$0.10 & 0.79$\pm$0.18 & 0.54$\pm$0.06 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2004)} & 0.50$\pm$0.03 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} & 0.74$\pm$0.12 & 0.45$\pm$0.06 & 0.86$\pm$0.07 & 0.60$\pm$0.09 & \red{0.17$\pm$0.00} \\
			{\it Basketball(2005)} & 0.49$\pm$0.01 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.73$\pm$0.08 & 0.48$\pm$0.08 & 0.84$\pm$0.20 & 0.57$\pm$0.11 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2006)} & 0.50$\pm$0.00 & \red{0.19$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.01 & \red{0.19$\pm$0.00} & 0.60$\pm$0.18 & 0.46$\pm$0.06 & 0.76$\pm$0.26 & 0.56$\pm$0.08 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2007)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.55$\pm$0.16 & 0.49$\pm$0.09 & 0.76$\pm$0.25 & 0.55$\pm$0.07 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2008)} & 0.50$\pm$0.00 & \red{0.20$\pm$0.00} & 0.21$\pm$0.00 & 0.21$\pm$0.01 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & \red{0.20$\pm$0.00} & 0.72$\pm$0.17 & 0.47$\pm$0.09 & 0.86$\pm$0.20 & 0.57$\pm$0.10 & \red{0.20$\pm$0.00} \\
			{\it Basketball(2009)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.48$\pm$0.15 & 0.47$\pm$0.07 & 0.70$\pm$0.23 & 0.51$\pm$0.12 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2010)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.18$\pm$0.00} & 0.54$\pm$0.20 & 0.41$\pm$0.04 & 0.68$\pm$0.23 & 0.52$\pm$0.15 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2011)} & 0.51$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & \blue{0.19$\pm$0.00} & 0.50$\pm$0.13 & 0.46$\pm$0.14 & 0.73$\pm$0.21 & 0.55$\pm$0.14 & \red{0.18$\pm$0.00} \\
			{\it Basketball(2012)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \blue{0.18$\pm$0.00} & 0.64$\pm$0.10 & 0.48$\pm$0.13 & 0.81$\pm$0.21 & 0.56$\pm$0.11 & \red{0.17$\pm$0.00} \\
			{\it Basketball(2013)} & 0.50$\pm$0.01 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.02 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} & 0.49$\pm$0.16 & 0.46$\pm$0.10 & 0.66$\pm$0.26 & 0.50$\pm$0.08 & \red{0.19$\pm$0.00} \\
			{\it Basketball(2014)} & 0.52$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.76$\pm$0.05 & 0.48$\pm$0.12 & 0.89$\pm$0.10 & 0.59$\pm$0.12 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1985)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} & 0.99$\pm$0.02 & 0.81$\pm$0.12 & 0.99$\pm$0.01 & 0.75$\pm$0.06 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1986)} & 0.50$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.00 & 0.23$\pm$0.01 & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} & 0.99$\pm$0.01 & 0.82$\pm$0.10 & 0.98$\pm$0.06 & 0.76$\pm$0.06 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1987)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.01 & 0.23$\pm$0.00 & 0.22$\pm$0.01 & 0.23$\pm$0.00 & \red{0.19$\pm$0.00} & 0.99$\pm$0.02 & 0.79$\pm$0.12 & 0.98$\pm$0.06 & 0.74$\pm$0.03 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1988)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} & 0.99$\pm$0.01 & 0.76$\pm$0.15 & 0.97$\pm$0.09 & 0.73$\pm$0.09 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1989)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & \red{0.18$\pm$0.01} & 0.98$\pm$0.05 & 0.75$\pm$0.15 & 1.00$\pm$0.01 & 0.71$\pm$0.12 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1990)} & 0.50$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & 0.20$\pm$0.01 & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} & 0.98$\pm$0.05 & 0.79$\pm$0.15 & 1.00$\pm$0.01 & 0.74$\pm$0.04 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1991)} & 0.51$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.09 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.96$\pm$0.10 & 0.78$\pm$0.14 & 0.97$\pm$0.08 & 0.71$\pm$0.11 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1992)} & 0.47$\pm$0.00 & 0.18$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.01 & 0.19$\pm$0.00 & \red{0.17$\pm$0.00} & 0.94$\pm$0.10 & 0.77$\pm$0.18 & 0.99$\pm$0.02 & 0.72$\pm$0.14 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1993)} & 0.51$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.01 & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} & 0.98$\pm$0.04 & 0.79$\pm$0.15 & 1.00$\pm$0.01 & 0.75$\pm$0.05 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1994)} & 0.50$\pm$0.00 & 0.18$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & \red{0.17$\pm$0.00} & 0.98$\pm$0.04 & 0.80$\pm$0.14 & 0.98$\pm$0.06 & 0.75$\pm$0.10 & \red{0.17$\pm$0.00} \\
			{\it Basketball finer(1995)} & 0.48$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.00 & 0.20$\pm$0.00 & \red{0.18$\pm$0.00} & 0.94$\pm$0.08 & 0.77$\pm$0.18 & 0.99$\pm$0.02 & 0.73$\pm$0.15 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1996)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.97$\pm$0.06 & 0.79$\pm$0.15 & 0.97$\pm$0.07 & 0.74$\pm$0.13 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1997)} & 0.51$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.96$\pm$0.07 & 0.79$\pm$0.16 & 0.99$\pm$0.03 & 0.74$\pm$0.13 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(1998)} & 0.48$\pm$0.00 & 0.20$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.99$\pm$0.02 & 0.83$\pm$0.12 & 1.00$\pm$0.00 & 0.75$\pm$0.03 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(1999)} & 0.50$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.99$\pm$0.03 & 0.84$\pm$0.10 & 0.99$\pm$0.01 & 0.77$\pm$0.04 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2000)} & 0.49$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.23$\pm$0.00 & 0.22$\pm$0.00 & 0.23$\pm$0.00 & \blue{0.20$\pm$0.00} & 1.00$\pm$0.01 & 0.84$\pm$0.11 & 1.00$\pm$0.00 & 0.75$\pm$0.08 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2001)} & 0.51$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.18$\pm$0.00} & 0.97$\pm$0.09 & 0.78$\pm$0.12 & 0.99$\pm$0.02 & 0.75$\pm$0.05 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2002)} & 0.51$\pm$0.00 & 0.22$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} & 0.98$\pm$0.07 & 0.83$\pm$0.07 & 0.97$\pm$0.10 & 0.77$\pm$0.06 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2003)} & 0.50$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \blue{0.20$\pm$0.00} & 0.98$\pm$0.05 & 0.84$\pm$0.02 & 1.00$\pm$0.01 & 0.77$\pm$0.04 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2004)} & 0.49$\pm$0.00 & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.23$\pm$0.00 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 0.98$\pm$0.05 & 0.79$\pm$0.15 & 1.00$\pm$0.01 & 0.72$\pm$0.13 & \red{0.18$\pm$0.00} \\
			{\it Basketball finer(2005)} & 0.50$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 0.99$\pm$0.02 & 0.83$\pm$0.11 & 0.98$\pm$0.06 & 0.74$\pm$0.05 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2006)} & 0.49$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.01 & 0.23$\pm$0.00 & 0.22$\pm$0.01 & 0.23$\pm$0.00 & \red{0.19$\pm$0.00} & 0.99$\pm$0.03 & 0.80$\pm$0.13 & 0.99$\pm$0.02 & 0.73$\pm$0.05 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2007)} & 0.49$\pm$0.03 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.20$\pm$0.00} & 1.00$\pm$0.00 & 0.82$\pm$0.02 & 1.00$\pm$0.00 & 0.76$\pm$0.05 & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2008)} & 0.49$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.20$\pm$0.00} & 1.00$\pm$0.00 & 0.84$\pm$0.02 & 1.00$\pm$0.00 & 0.77$\pm$0.05 & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2009)} & 0.52$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} & 0.98$\pm$0.05 & 0.82$\pm$0.11 & 1.00$\pm$0.00 & 0.76$\pm$0.07 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2010)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.19$\pm$0.00} & 0.99$\pm$0.02 & 0.83$\pm$0.01 & 1.00$\pm$0.01 & 0.75$\pm$0.05 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2011)} & 0.50$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & 0.22$\pm$0.00 & \red{0.19$\pm$0.00} & 1.00$\pm$0.00 & 0.84$\pm$0.04 & 1.00$\pm$0.00 & 0.75$\pm$0.04 & \red{0.19$\pm$0.00} \\
			{\it Basketball finer(2012)} & 0.49$\pm$0.00 & 0.20$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.18$\pm$0.00} & 1.00$\pm$0.01 & 0.83$\pm$0.10 & 0.99$\pm$0.04 & 0.77$\pm$0.05 & \blue{0.19$\pm$0.00} \\
			{\it Basketball finer(2013)} & 0.52$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & 0.21$\pm$0.00 & \red{0.20$\pm$0.00} & 0.99$\pm$0.03 & 0.82$\pm$0.11 & 0.98$\pm$0.06 & 0.76$\pm$0.04 & \red{0.20$\pm$0.00} \\
			{\it Basketball finer(2014)} & 0.52$\pm$0.00 & 0.21$\pm$0.00 & 0.22$\pm$0.01 & 0.22$\pm$0.00 & 0.22$\pm$0.01 & 0.22$\pm$0.00 & \red{0.20$\pm$0.00} & 1.00$\pm$0.01 & 0.82$\pm$0.02 & 1.00$\pm$0.01 & 0.76$\pm$0.04 & \red{0.20$\pm$0.00} \\
			{\it Football(2009)} & 0.45$\pm$0.02 & \red{0.15$\pm$0.00} & 0.19$\pm$0.01 & 0.19$\pm$0.01 & 0.24$\pm$0.06 & 0.22$\pm$0.04 & 0.16$\pm$0.01 & 0.29$\pm$0.07 & 0.24$\pm$0.05 & 0.36$\pm$0.09 & 0.27$\pm$0.04 & \red{0.15$\pm$0.00} \\
			{\it Football(2010)} & 0.49$\pm$0.05 & \red{0.29$\pm$0.00} & 0.30$\pm$0.01 & 0.30$\pm$0.01 & 0.31$\pm$0.01 & 0.31$\pm$0.02 & \red{0.29$\pm$0.01} & 0.37$\pm$0.05 & 0.38$\pm$0.04 & 0.48$\pm$0.10 & 0.38$\pm$0.04 & \red{0.29$\pm$0.00} \\
			{\it Football(2011)} & 0.45$\pm$0.05 & \red{0.20$\pm$0.00} & 0.22$\pm$0.01 & 0.23$\pm$0.04 & 0.29$\pm$0.05 & 0.25$\pm$0.03 & 0.21$\pm$0.01 & 0.43$\pm$0.23 & 0.34$\pm$0.07 & 0.46$\pm$0.22 & 0.34$\pm$0.08 & \red{0.20$\pm$0.00} \\
			{\it Football(2012)} & 0.43$\pm$0.04 & 0.22$\pm$0.00 & \red{0.20$\pm$0.02} & \blue{0.21$\pm$0.04} & 0.24$\pm$0.03 & 0.24$\pm$0.02 & \blue{0.21$\pm$0.01} & 0.25$\pm$0.02 & 0.30$\pm$0.08 & 0.32$\pm$0.07 & 0.30$\pm$0.09 & \blue{0.21$\pm$0.00} \\
			{\it Football(2013)} & 0.48$\pm$0.02 & 0.17$\pm$0.00 & 0.16$\pm$0.01 & 0.16$\pm$0.02 & 0.18$\pm$0.04 & 0.21$\pm$0.06 & \blue{0.15$\pm$0.01} & 0.34$\pm$0.06 & 0.24$\pm$0.02 & 0.46$\pm$0.12 & 0.34$\pm$0.06 & \red{0.14$\pm$0.00} \\
			{\it Football(2014)} & 0.46$\pm$0.03 & 0.27$\pm$0.00 & \red{0.24$\pm$0.01} & \blue{0.25$\pm$0.04} & 0.31$\pm$0.03 & 0.30$\pm$0.03 & 0.26$\pm$0.01 & 0.28$\pm$0.02 & 0.32$\pm$0.04 & 0.27$\pm$0.03 & 0.29$\pm$0.04 & 0.27$\pm$0.00 \\
			{\it Football finer(2009)} & 0.48$\pm$0.04 & \red{0.16$\pm$0.00} & 0.19$\pm$0.01 & 0.19$\pm$0.05 & 0.21$\pm$0.03 & 0.21$\pm$0.02 & 0.17$\pm$0.00 & 0.58$\pm$0.33 & 0.29$\pm$0.07 & 0.59$\pm$0.28 & 0.32$\pm$0.10 & \red{0.16$\pm$0.01} \\
			{\it Football finer(2010)} & 0.53$\pm$0.00 & \red{0.29$\pm$0.00} & 0.31$\pm$0.02 & 0.31$\pm$0.04 & 0.31$\pm$0.01 & 0.32$\pm$0.02 & 0.30$\pm$0.01 & 0.64$\pm$0.24 & 0.43$\pm$0.06 & 0.62$\pm$0.23 & 0.41$\pm$0.04 & \red{0.29$\pm$0.00} \\
			{\it Football finer(2011)} & 0.53$\pm$0.00 & \red{0.21$\pm$0.00} & 0.23$\pm$0.04 & 0.25$\pm$0.02 & 0.25$\pm$0.02 & 0.24$\pm$0.03 & \red{0.21$\pm$0.01} & 0.52$\pm$0.25 & 0.32$\pm$0.07 & 0.48$\pm$0.22 & 0.33$\pm$0.07 & \red{0.21$\pm$0.01} \\
			{\it Football finer(2012)} & 0.54$\pm$0.00 & \blue{0.22$\pm$0.00} & 0.24$\pm$0.02 & 0.25$\pm$0.01 & 0.24$\pm$0.01 & 0.24$\pm$0.02 & \blue{0.22$\pm$0.02} & 0.77$\pm$0.31 & 0.39$\pm$0.12 & 0.59$\pm$0.29 & 0.36$\pm$0.05 & \red{0.21$\pm$0.01} \\
			{\it Football finer(2013)} & 0.50$\pm$0.00 & 0.18$\pm$0.00 & 0.19$\pm$0.01 & 0.18$\pm$0.05 & 0.20$\pm$0.03 & 0.22$\pm$0.06 & \blue{0.15$\pm$0.01} & 0.67$\pm$0.29 & 0.28$\pm$0.04 & 0.52$\pm$0.25 & 0.32$\pm$0.06 & \red{0.14$\pm$0.00} \\
			{\it Football finer(2014)} & 0.52$\pm$0.04 & \red{0.26$\pm$0.00} & \blue{0.27$\pm$0.01} & 0.28$\pm$0.04 & 0.30$\pm$0.03 & 0.30$\pm$0.06 & \blue{0.27$\pm$0.02} & 0.40$\pm$0.03 & 0.45$\pm$0.06 & 0.43$\pm$0.03 & 0.44$\pm$0.06 & \blue{0.27$\pm$0.01} \\
{\it ERO(p=0.05, style=uniform,$\eta$=0)} & 0.49$\pm$0.03 & \red{0.03$\pm$0.00} & \blue{0.04$\pm$0.00} & 0.06$\pm$0.03 & 0.05$\pm$0.01 & 0.06$\pm$0.04 & 0.05$\pm$0.01 & 0.06$\pm$0.00 & 0.05$\pm$0.00 & 0.05$\pm$0.00 & 0.05$\pm$0.00 & 0.05$\pm$0.00 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0)} & 0.51$\pm$0.00 & \red{0.02$\pm$0.00} & \blue{0.04$\pm$0.00} & 0.07$\pm$0.06 & \blue{0.04$\pm$0.00} & \blue{0.04$\pm$0.00} & \blue{0.04$\pm$0.01} & 0.10$\pm$0.00 & 0.09$\pm$0.00 & 0.09$\pm$0.00 & 0.09$\pm$0.00 & 0.07$\pm$0.01 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.1)} & 0.50$\pm$0.01 & \blue{0.11$\pm$0.00} & 0.14$\pm$0.01 & 0.14$\pm$0.02 & 0.17$\pm$0.06 & 0.14$\pm$0.01 & \red{0.09$\pm$0.00} & 0.13$\pm$0.00 & 0.13$\pm$0.01 & 0.13$\pm$0.01 & 0.13$\pm$0.00 & 0.13$\pm$0.00 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.1)} & 0.51$\pm$0.00 & \blue{0.11$\pm$0.00} & 0.19$\pm$0.00 & 0.21$\pm$0.00 & 0.24$\pm$0.01 & 0.23$\pm$0.01 & \red{0.09$\pm$0.00} & 0.20$\pm$0.00 & 0.22$\pm$0.03 & 0.20$\pm$0.00 & 0.20$\pm$0.01 & \blue{0.11$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.2)} & 0.50$\pm$0.00 & \blue{0.15$\pm$0.00} & 0.19$\pm$0.00 & 0.20$\pm$0.02 & 0.21$\pm$0.05 & 0.20$\pm$0.00 & \red{0.13$\pm$0.00} & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.19$\pm$0.01 & 0.20$\pm$0.00 & 0.19$\pm$0.01 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.2)} & 0.52$\pm$0.00 & 0.15$\pm$0.00 & 0.24$\pm$0.00 & 0.27$\pm$0.00 & 0.32$\pm$0.01 & 0.28$\pm$0.01 & \red{0.14$\pm$0.00} & 0.27$\pm$0.00 & 0.29$\pm$0.00 & 0.28$\pm$0.01 & 0.29$\pm$0.01 & \red{0.14$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.3)} & 0.51$\pm$0.00 & \blue{0.20$\pm$0.00} & 0.24$\pm$0.00 & 0.24$\pm$0.02 & 0.26$\pm$0.00 & 0.25$\pm$0.00 & \red{0.18$\pm$0.01} & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.26$\pm$0.03 & 0.25$\pm$0.01 & 0.24$\pm$0.01 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.3)} & 0.51$\pm$0.00 & 0.20$\pm$0.00 & 0.31$\pm$0.01 & 0.32$\pm$0.01 & 0.35$\pm$0.01 & 0.32$\pm$0.01 & \red{0.19$\pm$0.00} & 0.32$\pm$0.00 & 0.34$\pm$0.01 & 0.32$\pm$0.01 & 0.33$\pm$0.01 & \red{0.19$\pm$0.00} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.4)} & 0.51$\pm$0.00 & \red{0.23$\pm$0.00} & 0.29$\pm$0.00 & 0.29$\pm$0.02 & 0.36$\pm$0.00 & 0.30$\pm$0.03 & \red{0.23$\pm$0.01} & 0.28$\pm$0.00 & 0.28$\pm$0.01 & 0.32$\pm$0.00 & 0.31$\pm$0.02 & 0.27$\pm$0.02 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.4)} & 0.51$\pm$0.00 & 0.24$\pm$0.00 & 0.34$\pm$0.04 & 0.36$\pm$0.01 & 0.40$\pm$0.04 & 0.36$\pm$0.01 & \red{0.23$\pm$0.01} & 0.34$\pm$0.01 & 0.37$\pm$0.01 & 0.35$\pm$0.01 & 0.37$\pm$0.04 & \red{0.23$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.5)} & 0.51$\pm$0.00 & \red{0.27$\pm$0.00} & 0.32$\pm$0.00 & 0.35$\pm$0.00 & 0.40$\pm$0.00 & 0.35$\pm$0.00 & \red{0.27$\pm$0.00} & 0.33$\pm$0.01 & 0.32$\pm$0.00 & 0.34$\pm$0.01 & 0.34$\pm$0.01 & 0.29$\pm$0.01 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.5)} & 0.49$\pm$0.00 & 0.28$\pm$0.00 & 0.39$\pm$0.02 & 0.39$\pm$0.00 & 0.42$\pm$0.02 & 0.39$\pm$0.00 & \red{0.27$\pm$0.01} & 0.38$\pm$0.01 & 0.40$\pm$0.01 & 0.38$\pm$0.01 & 0.40$\pm$0.01 & \red{0.27$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.6)} & 0.51$\pm$0.00 & \blue{0.31$\pm$0.00} & 0.36$\pm$0.01 & 0.38$\pm$0.00 & 0.42$\pm$0.01 & 0.38$\pm$0.00 & \red{0.30$\pm$0.00} & 0.35$\pm$0.00 & 0.35$\pm$0.00 & 0.37$\pm$0.00 & 0.37$\pm$0.00 & \blue{0.31$\pm$0.00} \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.6)} & 0.50$\pm$0.00 & 0.32$\pm$0.00 & 0.40$\pm$0.01 & 0.42$\pm$0.00 & 0.44$\pm$0.01 & 0.42$\pm$0.00 & \red{0.30$\pm$0.01} & 0.41$\pm$0.01 & 0.42$\pm$0.01 & 0.44$\pm$0.01 & 0.44$\pm$0.02 & \red{0.30$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.7)} & 0.49$\pm$0.00 & 0.34$\pm$0.00 & 0.39$\pm$0.01 & 0.40$\pm$0.00 & 0.43$\pm$0.00 & 0.40$\pm$0.00 & \red{0.32$\pm$0.00} & 0.39$\pm$0.00 & 0.38$\pm$0.01 & 0.40$\pm$0.00 & 0.39$\pm$0.01 & \blue{0.33$\pm$0.01} \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.7)} & 0.50$\pm$0.00 & 0.35$\pm$0.00 & 0.46$\pm$0.01 & 0.45$\pm$0.01 & 0.46$\pm$0.01 & 0.45$\pm$0.01 & \red{0.33$\pm$0.01} & 0.43$\pm$0.02 & 0.43$\pm$0.01 & 0.45$\pm$0.01 & 0.46$\pm$0.02 & \red{0.33$\pm$0.01} \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.8)} & 0.51$\pm$0.00 & 0.36$\pm$0.00 & 0.43$\pm$0.01 & 0.42$\pm$0.00 & 0.43$\pm$0.01 & 0.42$\pm$0.00 & \red{0.34$\pm$0.00} & 0.42$\pm$0.00 & 0.42$\pm$0.00 & 0.42$\pm$0.00 & 0.42$\pm$0.00 & \red{0.34$\pm$0.00} \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.8)} & 0.50$\pm$0.00 & 0.36$\pm$0.00 & 0.45$\pm$0.01 & 0.44$\pm$0.00 & 0.45$\pm$0.01 & 0.44$\pm$0.00 & \red{0.34$\pm$0.01} & 0.43$\pm$0.02 & 0.44$\pm$0.01 & 0.45$\pm$0.04 & 0.46$\pm$0.05 & \red{0.34$\pm$0.01} \\
			{\it ERO(p=1, style=uniform,$\eta$=0)} & 0.50$\pm$0.03 & \red{0.00$\pm$0.00} & 0.01$\pm$0.02 & 0.04$\pm$0.07 & 0.01$\pm$0.01 & 0.04$\pm$0.09 & \red{0.00$\pm$0.01} & \red{0.00$\pm$0.00} & 0.04$\pm$0.11 & 0.01$\pm$0.01 & 0.05$\pm$0.06 & \red{0.00$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0)} & 0.50$\pm$0.05 & \red{0.00$\pm$0.00} & 0.03$\pm$0.03 & 0.01$\pm$0.03 & 0.03$\pm$0.04 & 0.04$\pm$0.05 & 0.02$\pm$0.00 & \red{0.00$\pm$0.00} & 0.01$\pm$0.01 & \red{0.00$\pm$0.00} & \red{0.00$\pm$0.00} & \red{0.00$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.1)} & 0.48$\pm$0.00 & \red{0.06$\pm$0.00} & 0.09$\pm$0.01 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.01 & 0.11$\pm$0.01 & 0.13$\pm$0.09 & 0.10$\pm$0.01 & 0.11$\pm$0.03 & \red{0.06$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.1)} & 0.46$\pm$0.00 & \red{0.06$\pm$0.00} & 0.10$\pm$0.00 & 0.12$\pm$0.01 & 0.10$\pm$0.00 & 0.13$\pm$0.01 & 0.11$\pm$0.01 & 0.20$\pm$0.15 & 0.13$\pm$0.02 & 0.21$\pm$0.18 & 0.12$\pm$0.02 & \red{0.06$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.2)} & 0.47$\pm$0.00 & \red{0.11$\pm$0.00} & 0.14$\pm$0.00 & 0.15$\pm$0.02 & 0.14$\pm$0.00 & 0.14$\pm$0.00 & 0.13$\pm$0.00 & 0.21$\pm$0.03 & 0.23$\pm$0.03 & 0.22$\pm$0.04 & 0.21$\pm$0.08 & \red{0.11$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.2)} & 0.48$\pm$0.00 & \red{0.11$\pm$0.00} & 0.15$\pm$0.00 & 0.16$\pm$0.02 & 0.18$\pm$0.01 & 0.17$\pm$0.01 & 0.17$\pm$0.00 & 0.29$\pm$0.13 & 0.20$\pm$0.05 & 0.27$\pm$0.11 & 0.18$\pm$0.00 & \red{0.11$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.3)} & 0.47$\pm$0.00 & \red{0.16$\pm$0.00} & 0.18$\pm$0.00 & 0.19$\pm$0.00 & 0.20$\pm$0.01 & 0.19$\pm$0.00 & 0.19$\pm$0.00 & 0.31$\pm$0.19 & 0.25$\pm$0.02 & 0.27$\pm$0.08 & 0.23$\pm$0.02 & \red{0.16$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.3)} & 0.48$\pm$0.00 & \red{0.16$\pm$0.00} & 0.20$\pm$0.00 & 0.22$\pm$0.02 & 0.23$\pm$0.01 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & 0.39$\pm$0.13 & 0.25$\pm$0.01 & 0.36$\pm$0.08 & 0.24$\pm$0.01 & \red{0.16$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.4)} & 0.48$\pm$0.00 & \red{0.21$\pm$0.00} & 0.23$\pm$0.00 & 0.23$\pm$0.00 & 0.26$\pm$0.03 & 0.26$\pm$0.06 & 0.23$\pm$0.00 & 0.29$\pm$0.03 & 0.30$\pm$0.02 & 0.28$\pm$0.03 & 0.27$\pm$0.02 & \red{0.21$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.4)} & 0.49$\pm$0.00 & \red{0.22$\pm$0.00} & 0.25$\pm$0.00 & 0.26$\pm$0.02 & 0.27$\pm$0.00 & 0.27$\pm$0.01 & 0.25$\pm$0.00 & 0.52$\pm$0.28 & 0.30$\pm$0.02 & 0.36$\pm$0.07 & 0.29$\pm$0.00 & \red{0.22$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.5)} & 0.49$\pm$0.00 & \red{0.27$\pm$0.00} & \red{0.27$\pm$0.00} & 0.28$\pm$0.02 & 0.32$\pm$0.03 & 0.28$\pm$0.00 & 0.28$\pm$0.00 & 0.33$\pm$0.01 & 0.35$\pm$0.04 & 0.32$\pm$0.02 & 0.33$\pm$0.02 & \red{0.27$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.5)} & 0.49$\pm$0.00 & \red{0.27$\pm$0.00} & 0.29$\pm$0.00 & 0.31$\pm$0.02 & 0.32$\pm$0.01 & 0.32$\pm$0.02 & 0.30$\pm$0.00 & 0.66$\pm$0.25 & 0.37$\pm$0.05 & 0.37$\pm$0.04 & 0.33$\pm$0.00 & \red{0.27$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.6)} & 0.50$\pm$0.00 & \red{0.32$\pm$0.00} & \red{0.32$\pm$0.00} & 0.33$\pm$0.00 & 0.37$\pm$0.02 & 0.33$\pm$0.00 & 0.33$\pm$0.00 & 0.37$\pm$0.01 & 0.40$\pm$0.04 & 0.37$\pm$0.01 & 0.37$\pm$0.01 & \red{0.32$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.6)} & 0.49$\pm$0.00 & \red{0.32$\pm$0.00} & 0.34$\pm$0.00 & 0.35$\pm$0.02 & 0.36$\pm$0.02 & 0.35$\pm$0.03 & 0.34$\pm$0.02 & 0.61$\pm$0.25 & 0.42$\pm$0.07 & 0.38$\pm$0.01 & 0.38$\pm$0.01 & \red{0.32$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.7)} & 0.49$\pm$0.00 & \red{0.37$\pm$0.00} & \red{0.37$\pm$0.00} & \red{0.37$\pm$0.00} & 0.40$\pm$0.00 & \red{0.37$\pm$0.00} & 0.38$\pm$0.00 & 0.41$\pm$0.01 & 0.43$\pm$0.03 & 0.41$\pm$0.01 & 0.42$\pm$0.02 & \red{0.37$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.7)} & 0.50$\pm$0.00 & \red{0.37$\pm$0.00} & 0.39$\pm$0.00 & 0.38$\pm$0.00 & 0.40$\pm$0.01 & 0.38$\pm$0.00 & \red{0.37$\pm$0.00} & 0.62$\pm$0.16 & 0.44$\pm$0.02 & 0.48$\pm$0.17 & 0.42$\pm$0.01 & \red{0.37$\pm$0.00} \\
			{\it ERO(p=1, style=uniform,$\eta$=0.8)} & 0.49$\pm$0.00 & \blue{0.42$\pm$0.00} & \blue{0.42$\pm$0.00} & \blue{0.42$\pm$0.00} & 0.43$\pm$0.00 & \blue{0.42$\pm$0.00} & \blue{0.42$\pm$0.00} & 0.44$\pm$0.01 & 0.47$\pm$0.01 & 0.45$\pm$0.01 & 0.46$\pm$0.03 & \red{0.41$\pm$0.00} \\
			{\it ERO(p=1, style=gamma,$\eta$=0.8)} & 0.50$\pm$0.00 & 0.42$\pm$0.00 & 0.43$\pm$0.00 & 0.43$\pm$0.00 & 0.44$\pm$0.01 & 0.43$\pm$0.00 & \red{0.41$\pm$0.00} & 0.49$\pm$0.05 & 0.46$\pm$0.02 & 0.45$\pm$0.00 & 0.45$\pm$0.01 & \red{0.41$\pm$0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|rrrrr|rrrrr}
\toprule
Type&\multicolumn{2}{c}{Baselines}&\multicolumn{5}{|c|}{DIMPA }&\multicolumn{5}{c}{IB}\\
Data&worst baseline&best baseline  & dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline& dist&innerproduct&proximal dist&proximal innerproduct&proximal baseline \\
\midrule
{\it HeadToHead} & 1.19$\pm$0.09 & 0.71$\pm$0.01 & \red{0.68$\pm$0.00} & \blue{0.69$\pm$0.01} & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.94$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.96$\pm$0.00 & 0.94$\pm$0.00 \\
			{\it Finance} & 0.64$\pm$0.00 & \red{0.26$\pm$0.00} & \red{0.26$\pm$0.00} & \red{0.26$\pm$0.00} & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00 \\
			{\it Animal} & 1.34$\pm$0.00 & \red{0.22$\pm$0.00} & \blue{0.24$\pm$0.03} & 0.35$\pm$0.24 & 0.68$\pm$0.02 & 0.67$\pm$0.01 & 0.66$\pm$0.00 & 0.60$\pm$0.14 & 0.45$\pm$0.02 & 0.79$\pm$0.01 & 0.72$\pm$0.02 & 0.66$\pm$0.00 \\
			{\it Faculty: Business} & 1.40$\pm$0.13 & 0.34$\pm$0.00 & \blue{0.33$\pm$0.01} & \red{0.31$\pm$0.00} & 0.89$\pm$0.00 & 0.90$\pm$0.00 & 0.89$\pm$0.01 & 0.80$\pm$0.20 & 0.80$\pm$0.07 & 0.93$\pm$0.02 & 0.93$\pm$0.01 & 0.89$\pm$0.00 \\
			{\it Faculty: CS} & 1.33$\pm$0.16 & 0.28$\pm$0.00 & \red{0.26$\pm$0.02} & \red{0.26$\pm$0.01} & 0.92$\pm$0.01 & 0.91$\pm$0.00 & 0.86$\pm$0.00 & 0.90$\pm$0.00 & 0.90$\pm$0.06 & 0.95$\pm$0.00 & 0.95$\pm$0.00 & 0.90$\pm$0.00 \\
			{\it Faculty: History} & 1.35$\pm$0.11 & \blue{0.23$\pm$0.00} & \blue{0.23$\pm$0.01} & \red{0.21$\pm$0.00} & 0.85$\pm$0.00 & 0.88$\pm$0.00 & 0.84$\pm$0.02 & 0.89$\pm$0.04 & 0.83$\pm$0.11 & 0.96$\pm$0.00 & 0.93$\pm$0.01 & 0.87$\pm$0.00 \\
			{\it Basketball(1985)} & 1.32$\pm$0.00 & 0.54$\pm$0.04 & \red{0.46$\pm$0.01} & \blue{0.48$\pm$0.11} & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.81$\pm$0.02 & 0.90$\pm$0.02 & 0.85$\pm$0.01 & 0.85$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1986)} & 1.30$\pm$0.00 & 0.54$\pm$0.01 & \blue{0.43$\pm$0.00} & \red{0.42$\pm$0.00} & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.81$\pm$0.00 & 0.78$\pm$0.02 & 0.87$\pm$0.02 & 0.85$\pm$0.01 & 0.85$\pm$0.00 & 0.81$\pm$0.00 \\
			{\it Basketball(1987)} & 1.37$\pm$0.00 & 0.56$\pm$0.00 & \blue{0.49$\pm$0.01} & \red{0.48$\pm$0.01} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.01 & 0.91$\pm$0.04 & 0.85$\pm$0.01 & 0.86$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1988)} & 1.33$\pm$0.00 & 0.53$\pm$0.01 & \red{0.45$\pm$0.01} & \blue{0.47$\pm$0.01} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.01 & 0.87$\pm$0.01 & 0.86$\pm$0.01 & 0.86$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1989)} & 1.34$\pm$0.00 & 0.55$\pm$0.01 & \red{0.46$\pm$0.01} & \blue{0.50$\pm$0.01} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.80$\pm$0.04 & 0.87$\pm$0.01 & 0.86$\pm$0.01 & 0.86$\pm$0.00 & 0.83$\pm$0.00 \\
			{\it Basketball(1990)} & 1.35$\pm$0.00 & 0.51$\pm$0.05 & \red{0.44$\pm$0.01} & \blue{0.47$\pm$0.01} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.01 & 0.88$\pm$0.03 & 0.86$\pm$0.01 & 0.86$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1991)} & 1.34$\pm$0.00 & 0.53$\pm$0.03 & \blue{0.46$\pm$0.00} & \red{0.45$\pm$0.00} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.84$\pm$0.01 & 0.88$\pm$0.02 & 0.86$\pm$0.00 & 0.86$\pm$0.01 & 0.82$\pm$0.00 \\
			{\it Basketball(1992)} & 1.35$\pm$0.00 & 0.50$\pm$0.06 & \blue{0.44$\pm$0.01} & \red{0.43$\pm$0.00} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.81$\pm$0.04 & 0.90$\pm$0.02 & 0.86$\pm$0.01 & 0.86$\pm$0.00 & 0.83$\pm$0.00 \\
			{\it Basketball(1993)} & 1.28$\pm$0.00 & 0.51$\pm$0.03 & \blue{0.45$\pm$0.01} & \red{0.44$\pm$0.01} & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.06 & 0.88$\pm$0.02 & 0.85$\pm$0.01 & 0.85$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1994)} & 1.35$\pm$0.00 & \blue{0.43$\pm$0.05} & \blue{0.43$\pm$0.01} & \red{0.42$\pm$0.00} & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.77$\pm$0.07 & 0.89$\pm$0.03 & 0.85$\pm$0.01 & 0.85$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1995)} & 1.36$\pm$0.00 & 0.47$\pm$0.06 & \blue{0.45$\pm$0.01} & \red{0.44$\pm$0.00} & 0.82$\pm$0.00 & 0.82$\pm$0.00 & 0.81$\pm$0.00 & 0.81$\pm$0.02 & 0.89$\pm$0.02 & 0.85$\pm$0.01 & 0.85$\pm$0.00 & 0.81$\pm$0.00 \\
			{\it Basketball(1996)} & 1.35$\pm$0.00 & 0.55$\pm$0.03 & \red{0.48$\pm$0.00} & \red{0.48$\pm$0.00} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.80$\pm$0.03 & 0.90$\pm$0.05 & 0.85$\pm$0.01 & 0.86$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1997)} & 1.30$\pm$0.00 & 0.56$\pm$0.00 & \blue{0.49$\pm$0.00} & \red{0.48$\pm$0.00} & 0.83$\pm$0.00 & 0.83$\pm$0.00 & 0.82$\pm$0.00 & 0.82$\pm$0.02 & 0.91$\pm$0.04 & 0.85$\pm$0.01 & 0.86$\pm$0.00 & 0.82$\pm$0.00 \\
			{\it Basketball(1998)} & 1.36$\pm$0.00 & 0.56$\pm$0.00 & \blue{0.47$\pm$0.01} & \red{0.46$\pm$0.00} & 0.84$\pm$0.00 & 0.84$\pm$0.00 & 0.84$\pm$0.00 & 0.82$\pm$0.04 & 0.90$\pm$0.01 & 0.87$\pm$0.01 & 0.87$\pm$0.00 & 0.84$\pm$0.00 \\
			{\it Basketball(1999)} & 1.32$\pm$0.00 & 0.55$\pm$0.03 & \red{0.48$\pm$0.00} & \blue{0.51$\pm$0.01} & 0.84$\pm$0.00 & 0.84$\pm$0.00 & 0.83$\pm$0.00 & 0.85$\pm$0.01 & 0.89$\pm$0.01 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.83$\pm$0.00 \\
			{\it Basketball(2000)} & 1.40$\pm$0.01 & 0.58$\pm$0.01 & \blue{0.51$\pm$0.01} & \red{0.50$\pm$0.00} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.02 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2001)} & 1.40$\pm$0.00 & 0.55$\pm$0.04 & \blue{0.48$\pm$0.01} & \red{0.47$\pm$0.00} & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.83$\pm$0.03 & 0.90$\pm$0.01 & 0.88$\pm$0.01 & 0.88$\pm$0.00 & 0.85$\pm$0.00 \\
			{\it Basketball(2002)} & 1.33$\pm$0.00 & 0.56$\pm$0.03 & \blue{0.49$\pm$0.01} & \red{0.48$\pm$0.01} & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.00 & 0.80$\pm$0.04 & 0.91$\pm$0.02 & 0.87$\pm$0.01 & 0.88$\pm$0.00 & 0.84$\pm$0.00 \\
			{\it Basketball(2003)} & 1.40$\pm$0.00 & 0.56$\pm$0.04 & \blue{0.52$\pm$0.01} & \red{0.51$\pm$0.00} & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.82$\pm$0.02 & 0.89$\pm$0.01 & 0.88$\pm$0.01 & 0.88$\pm$0.00 & 0.85$\pm$0.00 \\
			{\it Basketball(2004)} & 1.35$\pm$0.00 & 0.54$\pm$0.04 & \blue{0.47$\pm$0.01} & \red{0.46$\pm$0.00} & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.85$\pm$0.00 & 0.85$\pm$0.02 & 0.88$\pm$0.01 & 0.88$\pm$0.00 & 0.88$\pm$0.00 & 0.85$\pm$0.00 \\
			{\it Basketball(2005)} & 1.29$\pm$0.01 & 0.57$\pm$0.01 & \blue{0.50$\pm$0.01} & \red{0.49$\pm$0.01} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.00 & 0.84$\pm$0.01 & 0.91$\pm$0.03 & 0.88$\pm$0.01 & 0.88$\pm$0.00 & 0.85$\pm$0.00 \\
			{\it Basketball(2006)} & 1.36$\pm$0.00 & \blue{0.50$\pm$0.05} & \blue{0.50$\pm$0.01} & \red{0.49$\pm$0.01} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.04 & 0.91$\pm$0.01 & 0.88$\pm$0.01 & 0.89$\pm$0.00 & 0.85$\pm$0.00 \\
			{\it Basketball(2007)} & 1.41$\pm$0.00 & 0.57$\pm$0.00 & \red{0.49$\pm$0.00} & \red{0.49$\pm$0.00} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.03 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2008)} & 1.33$\pm$0.01 & 0.55$\pm$0.04 & \red{0.51$\pm$0.01} & \blue{0.53$\pm$0.10} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.03 & 0.90$\pm$0.01 & 0.89$\pm$0.01 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2009)} & 1.24$\pm$0.00 & 0.56$\pm$0.00 & \blue{0.48$\pm$0.00} & \red{0.47$\pm$0.00} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.03 & 0.90$\pm$0.01 & 0.89$\pm$0.01 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2010)} & 1.35$\pm$0.00 & 0.52$\pm$0.06 & \red{0.49$\pm$0.00} & \red{0.49$\pm$0.00} & 0.88$\pm$0.00 & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.83$\pm$0.05 & 0.92$\pm$0.02 & 0.90$\pm$0.01 & 0.91$\pm$0.00 & 0.87$\pm$0.00 \\
			{\it Basketball(2011)} & 1.34$\pm$0.00 & 0.52$\pm$0.05 & \blue{0.50$\pm$0.01} & \red{0.49$\pm$0.00} & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.83$\pm$0.03 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2012)} & 1.42$\pm$0.00 & 0.54$\pm$0.05 & \red{0.48$\pm$0.01} & \red{0.48$\pm$0.01} & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.85$\pm$0.04 & 0.91$\pm$0.01 & 0.90$\pm$0.01 & 0.90$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2013)} & 1.34$\pm$0.00 & 0.58$\pm$0.03 & \red{0.51$\pm$0.01} & \blue{0.53$\pm$0.10} & 0.87$\pm$0.00 & 0.87$\pm$0.00 & 0.86$\pm$0.00 & 0.84$\pm$0.03 & 0.91$\pm$0.01 & 0.89$\pm$0.01 & 0.90$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball(2014)} & 1.41$\pm$0.00 & 0.52$\pm$0.06 & \red{0.49$\pm$0.01} & \red{0.49$\pm$0.01} & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.00 & 0.86$\pm$0.01 & 0.91$\pm$0.01 & 0.89$\pm$0.00 & 0.89$\pm$0.00 & 0.86$\pm$0.00 \\
			{\it Basketball finer(1985)} & 0.57$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.19$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1986)} & 0.60$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.19$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1987)} & 0.58$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.21$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1988)} & 0.57$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.22$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1989)} & 0.56$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.22$\pm$0.03 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1990)} & 0.55$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.22$\pm$0.01 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1991)} & 0.54$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.23$\pm$0.03 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1992)} & 0.55$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.22$\pm$0.03 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1993)} & 0.58$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.20$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1994)} & 0.58$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.21$\pm$0.03 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1995)} & 0.55$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.21$\pm$0.02 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Basketball finer(1996)} & 0.56$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1997)} & 0.56$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1998)} & 0.56$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.21$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(1999)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.18$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2000)} & 0.55$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.21$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2001)} & 0.59$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2002)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2003)} & 0.58$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.21$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2004)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2005)} & 0.60$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2006)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2007)} & 0.53$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.22$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2008)} & 0.59$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2009)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2010)} & 0.58$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.20$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2011)} & 0.59$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.21$\pm$0.02 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2012)} & 0.57$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.22$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2013)} & 0.56$\pm$0.00 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & 0.22$\pm$0.03 & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} & \red{0.01$\pm$0.00} \\
			{\it Basketball finer(2014)} & 0.56$\pm$0.00 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \red{0.00$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & 0.20$\pm$0.04 & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} & \blue{0.01$\pm$0.00} \\
			{\it Football(2009)} & 1.16$\pm$0.05 & \blue{0.48$\pm$0.02} & \red{0.46$\pm$0.01} & 0.49$\pm$0.11 & 0.73$\pm$0.04 & 0.71$\pm$0.03 & 0.69$\pm$0.00 & 0.73$\pm$0.05 & 0.70$\pm$0.16 & 0.81$\pm$0.02 & 0.79$\pm$0.03 & 0.69$\pm$0.00 \\
			{\it Football(2010)} & 1.25$\pm$0.01 & \blue{0.66$\pm$0.02} & \red{0.65$\pm$0.00} & 0.68$\pm$0.07 & 0.73$\pm$0.00 & 0.75$\pm$0.00 & 0.73$\pm$0.01 & 0.75$\pm$0.02 & 0.76$\pm$0.03 & 0.79$\pm$0.01 & 0.78$\pm$0.01 & 0.74$\pm$0.00 \\
			{\it Football(2011)} & 1.17$\pm$0.00 & \red{0.53$\pm$0.02} & \red{0.53$\pm$0.01} & 0.54$\pm$0.07 & 0.73$\pm$0.01 & 0.71$\pm$0.01 & 0.69$\pm$0.00 & 0.70$\pm$0.04 & 0.79$\pm$0.07 & 0.77$\pm$0.03 & 0.77$\pm$0.04 & 0.69$\pm$0.00 \\
			{\it Football(2012)} & 1.18$\pm$0.00 & \blue{0.53$\pm$0.03} & \red{0.51$\pm$0.01} & \blue{0.53$\pm$0.08} & 0.74$\pm$0.05 & 0.72$\pm$0.01 & 0.71$\pm$0.00 & 0.64$\pm$0.03 & 0.77$\pm$0.09 & 0.74$\pm$0.02 & 0.76$\pm$0.05 & 0.71$\pm$0.00 \\
			{\it Football(2013)} & 0.94$\pm$0.00 & 0.48$\pm$0.04 & \red{0.46$\pm$0.01} & \blue{0.47$\pm$0.12} & 0.72$\pm$0.02 & 0.72$\pm$0.03 & 0.71$\pm$0.00 & 0.65$\pm$0.06 & 0.69$\pm$0.11 & 0.80$\pm$0.03 & 0.79$\pm$0.04 & 0.71$\pm$0.00 \\
			{\it Football(2014)} & 1.49$\pm$0.00 & 0.74$\pm$0.01 & \red{0.69$\pm$0.01} & \red{0.69$\pm$0.07} & 0.87$\pm$0.01 & 0.87$\pm$0.02 & 0.85$\pm$0.00 & 0.87$\pm$0.02 & 0.96$\pm$0.05 & 0.88$\pm$0.01 & 0.90$\pm$0.03 & 0.85$\pm$0.00 \\
			{\it Football finer(2009)} & 0.73$\pm$0.04 & \red{0.17$\pm$0.01} & \red{0.17$\pm$0.00} & \red{0.17$\pm$0.03} & 0.21$\pm$0.00 & 0.22$\pm$0.01 & 0.21$\pm$0.00 & 0.30$\pm$0.01 & 0.30$\pm$0.01 & 0.29$\pm$0.01 & 0.28$\pm$0.02 & 0.21$\pm$0.00 \\
			{\it Football finer(2010)} & 0.67$\pm$0.00 & \blue{0.18$\pm$0.01} & 0.19$\pm$0.01 & \red{0.17$\pm$0.00} & \blue{0.18$\pm$0.00} & \blue{0.18$\pm$0.01} & \blue{0.18$\pm$0.00} & 0.25$\pm$0.01 & 0.25$\pm$0.00 & 0.24$\pm$0.01 & 0.23$\pm$0.01 & 0.19$\pm$0.00 \\
			{\it Football finer(2011)} & 0.58$\pm$0.00 & \red{0.17$\pm$0.00} & \red{0.17$\pm$0.00} & 0.19$\pm$0.05 & 0.19$\pm$0.00 & 0.20$\pm$0.00 & 0.19$\pm$0.00 & 0.28$\pm$0.01 & 0.27$\pm$0.02 & 0.26$\pm$0.01 & 0.26$\pm$0.02 & 0.20$\pm$0.00 \\
			{\it Football finer(2012)} & 0.66$\pm$0.04 & \blue{0.16$\pm$0.00} & \red{0.15$\pm$0.00} & \blue{0.16$\pm$0.03} & 0.17$\pm$0.00 & 0.17$\pm$0.00 & 0.17$\pm$0.00 & 0.25$\pm$0.01 & 0.25$\pm$0.00 & 0.24$\pm$0.01 & 0.23$\pm$0.02 & 0.17$\pm$0.00 \\
			{\it Football finer(2013)} & 0.52$\pm$0.00 & \blue{0.21$\pm$0.01} & \blue{0.21$\pm$0.01} & \red{0.19$\pm$0.04} & 0.25$\pm$0.00 & 0.25$\pm$0.02 & 0.24$\pm$0.01 & 0.33$\pm$0.01 & 0.33$\pm$0.01 & 0.33$\pm$0.01 & 0.31$\pm$0.02 & 0.25$\pm$0.00 \\
			{\it Football finer(2014)} & 0.98$\pm$0.00 & \blue{0.35$\pm$0.00} & \red{0.34$\pm$0.00} & \blue{0.35$\pm$0.05} & 0.38$\pm$0.00 & 0.39$\pm$0.03 & 0.38$\pm$0.00 & 0.47$\pm$0.01 & 0.47$\pm$0.01 & 0.46$\pm$0.02 & 0.46$\pm$0.01 & 0.38$\pm$0.00 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrrrrrr}
\toprule
Data  & Variant &train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & ib dist & proximal baseline & innerproduct & 1 & SVD\_NRS & 1 \\
			{\it Finance} & ib dist & innerproduct & -- & 0 & -- & 1 \\
			{\it Animal} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: Business} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Faculty: CS} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: History} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1985)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1987)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1988)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1989)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1990)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1991)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1992)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1993)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball(1994)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1996)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1997)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1998)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1999)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2000)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2001)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2002)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2003)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2004)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2005)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2006)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2007)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2008)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2010)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2011)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2012)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2013)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1985)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1987)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1988)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1989)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1990)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1991)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1992)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1993)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1994)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1996)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1997)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1998)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1999)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2000)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2001)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2002)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2003)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2004)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2005)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2006)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2007)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2008)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2010)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2011)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2012)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football(2010)} & ib dist & proximal innerproduct & dist & 1 & -- & 1 \\
			{\it Football(2011)} & ib dist & proximal baseline & dist & 1 & BTL & 0 \\
			{\it Football(2012)} & ib dist & dist & -- & 1 & -- & 0 \\
			{\it Football(2013)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Football(2014)} & ib dist & proximal baseline & innerproduct & 1 & Eign.Cent. & 1 \\
			{\it Football finer(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2010)} & ib innerproduct & proximal innerproduct & innerproduct & 1 & -- & 0 \\
			{\it Football finer(2011)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Football finer(2012)} & DIMPA dist & proximal baseline & dist & 1 & BTL & 1 \\
			{\it Football finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2014)} & ib dist & proximal innerproduct & SerialRank similarity & 1 & -- & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Data  & Variant & train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Finance} & ib proximal dist & innerproduct & -- & 0 & -- & 1 \\
			{\it Animal} & ib proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 0 \\
			{\it Faculty: Business} & ib proximal baseline & proximal baseline & innerproduct & 0 & SyncRank & 1 \\
			{\it Faculty: CS} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Faculty: History} & DIMPA proximal dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball(1985)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1986)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1987)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1988)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1989)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(1990)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1991)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1992)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1993)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball(1994)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1995)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(1996)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball(1997)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1998)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 0 \\
			{\it Basketball(1999)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2000)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2001)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2002)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2003)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2004)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2005)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2006)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2007)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2008)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2009)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2010)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2011)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2012)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2013)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2014)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(1985)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1986)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1987)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(1988)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(1989)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1990)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1991)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1992)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1993)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(1994)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1995)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball finer(1996)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1997)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball finer(1998)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball finer(1999)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2000)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2001)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2002)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(2003)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2004)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it Basketball finer(2005)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(2006)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2007)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(2008)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2009)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2010)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2011)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2012)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(2013)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball finer(2014)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it Football(2009)} & ib proximal baseline & dist & -- & 0 & SpringRank & 1 \\
			{\it Football(2010)} & ib proximal innerproduct & proximal baseline & innerproduct & 1 & SpringRank & 1 \\
			{\it Football(2011)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SpringRank & 1 \\
			{\it Football(2012)} & ib proximal dist & proximal baseline & SerialRank similarity & 1 & PageRank & 0 \\
			{\it Football(2013)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Football(2014)} & ib proximal dist & proximal baseline & innerproduct & 1 & PageRank & 0 \\
			{\it Football finer(2009)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 1 \\
			{\it Football finer(2010)} & ib proximal innerproduct & proximal baseline & innerproduct & 1 & SerialRank & 1 \\
			{\it Football finer(2011)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 0 \\
			{\it Football finer(2012)} & ib proximal baseline & proximal baseline & dist & 1 & SVD\_NRS & 0 \\
			{\it Football finer(2013)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Football finer(2014)} & ib proximal dist & proximal baseline & innerproduct & 0 & SVD\_NRS & 1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Data  & Variant  & train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Finance} & DIMPA innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it Animal} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: Business} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Faculty: CS} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: History} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1985)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1987)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1988)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1989)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1990)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1991)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1992)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1993)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1994)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1996)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1997)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1998)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1999)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2000)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2001)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2002)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2003)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2004)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2005)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2006)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2007)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2008)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2010)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2011)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2012)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2013)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1985)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1987)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1988)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1989)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1990)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1991)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1992)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1993)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1994)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1996)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1997)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(1998)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(1999)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2000)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2001)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2002)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2003)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2004)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2005)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2006)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2007)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2008)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2010)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2011)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball finer(2012)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Basketball finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football(2010)} & DIMPA dist & proximal dist & dist & 1 & -- & 1 \\
			{\it Football(2011)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Football(2012)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2013)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Football(2014)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football finer(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2010)} & DIMPA dist & proximal dist & dist & 0 & -- & 1 \\
			{\it Football finer(2011)} & DIMPA dist & dist & -- & 1 & -- & 0 \\
			{\it Football finer(2012)} & DIMPA dist & innerproduct & -- & 1 & -- & 1 \\
			{\it Football finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2014)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.1)} & ib innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.1)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.2)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.2)} & ib innerproduct & proximal baseline & innerproduct & 0 & SpringRank & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.3)} & ib dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.3)} & ib innerproduct & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.4)} & ib innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.4)} & ib innerproduct & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.5)} & ib innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.5)} & ib innerproduct & proximal innerproduct & innerproduct & 1 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.6)} & ib innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.6)} & ib innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.7)} & ib innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.7)} & ib innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.8)} & ib innerproduct & innerproduct & -- & 1 & -- & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.8)} & ib innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0)} & ib dist & dist & -- & 1 & -- & 0 \\
			{\it ERO(p=1, style=gamma,$\eta$=0)} & ib dist & dist & -- & 1 & -- & 0 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.1)} & DIMPA innerproduct & proximal baseline & innerproduct & 0 & SVD\_NRS & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.1)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.2)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.2)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.3)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.3)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.4)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.4)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.5)} & ib dist & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.5)} & ib dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.6)} & ib dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.6)} & ib dist & dist & -- & 1 & -- & 0 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.7)} & ib dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.7)} & ib dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.8)} & ib dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.8)} & ib dist & dist & -- & 0 & -- & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Data  & Variant  & train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Finance} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SerialRank & 1 \\
			{\it Animal} & ib proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 0 \\
			{\it Faculty: Business} & ib proximal baseline & proximal baseline & innerproduct & 0 & SyncRank & 1 \\
			{\it Faculty: CS} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Faculty: History} & DIMPA proximal dist & dist & -- & 1 & -- & 1 \\
			{\it Basketball(1985)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1986)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1987)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1988)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1989)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(1990)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1991)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1992)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1993)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball(1994)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(1995)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(1996)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball(1997)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1998)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 0 \\
			{\it Basketball(1999)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2000)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2001)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2002)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2003)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2004)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2005)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2006)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2007)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2008)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2009)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2010)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2011)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2012)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2013)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2014)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(1985)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1986)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1987)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball finer(1988)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(1989)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1990)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1991)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1992)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1993)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(1994)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1995)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball finer(1996)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(1997)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball finer(1998)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball finer(1999)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2000)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2001)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2002)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(2003)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2004)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it Basketball finer(2005)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(2006)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2007)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Basketball finer(2008)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2009)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2010)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2011)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball finer(2012)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Basketball finer(2013)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball finer(2014)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it Football(2009)} & ib proximal baseline & dist & -- & 0 & SpringRank & 1 \\
			{\it Football(2010)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SVD\_NRS & 1 \\
			{\it Football(2011)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SpringRank & 1 \\
			{\it Football(2012)} & ib proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Football(2013)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Football(2014)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 1 \\
			{\it Football finer(2009)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 1 \\
			{\it Football finer(2010)} & ib proximal baseline & proximal baseline & dist & 1 & SVD\_NRS & 0 \\
			{\it Football finer(2011)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 0 \\
			{\it Football finer(2012)} & ib proximal baseline & proximal baseline & dist & 1 & SVD\_NRS & 0 \\
			{\it Football finer(2013)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Football finer(2014)} & DIMPA proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
{\it ERO(p=0.05, style=uniform,$\eta$=0)} & ib proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.1)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.1)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.2)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.2)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.3)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.3)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.4)} & DIMPA proximal baseline & proximal baseline & innerproduct & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.4)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.5)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.5)} & ib proximal innerproduct & innerproduct & -- & 1 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.6)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.6)} & ib proximal dist & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.7)} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.7)} & ib proximal innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=0.05, style=uniform,$\eta$=0.8)} & ib proximal dist & proximal baseline & dist & 1 & SpringRank & 1 \\
			{\it ERO(p=0.05, style=gamma,$\eta$=0.8)} & ib proximal innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0)} & ib proximal baseline & proximal baseline & innerproduct & 1 & SerialRank & 0 \\
			{\it ERO(p=1, style=gamma,$\eta$=0)} & ib proximal baseline & proximal baseline & dist & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.1)} & ib proximal baseline & proximal baseline & innerproduct & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.1)} & ib proximal baseline & proximal baseline & innerproduct & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.2)} & ib proximal baseline & proximal baseline & innerproduct & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.2)} & ib proximal baseline & proximal baseline & innerproduct & 1 & SerialRank & 0 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.3)} & ib proximal baseline & proximal baseline & innerproduct & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.3)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SerialRank & 0 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.4)} & ib proximal baseline & proximal baseline & innerproduct & 1 & SerialRank & 0 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.4)} & ib proximal baseline & proximal baseline & innerproduct & 0 & SerialRank & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.5)} & ib proximal dist & innerproduct & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.5)} & ib proximal dist & dist & -- & 1 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.6)} & ib proximal dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.6)} & ib proximal dist & dist & -- & 1 & -- & 0 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.7)} & ib proximal dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.7)} & ib proximal dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=uniform,$\eta$=0.8)} & ib proximal dist & dist & -- & 0 & -- & 1 \\
			{\it ERO(p=1, style=gamma,$\eta$=0.8)} & ib proximal dist & dist & -- & 0 & -- & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Data  & Variant& train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient   & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Finance} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Animal} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: Business} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Faculty: CS} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Faculty: History} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1985)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1987)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1988)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1989)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1990)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(1991)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1992)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1993)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1994)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1996)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1997)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1998)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(1999)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2000)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2001)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2002)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2003)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2004)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2005)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2006)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2007)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2008)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2010)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2011)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2012)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball(2013)} & DIMPA dist & dist & -- & 0 & -- & 1 \\
			{\it Basketball(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1985)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1986)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1987)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1988)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1989)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1990)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1991)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1992)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1993)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1994)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1995)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1996)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1997)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1998)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(1999)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2000)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2001)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2002)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2003)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2004)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2005)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2006)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2007)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2008)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2009)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2010)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2011)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2012)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Basketball finer(2014)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football(2009)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2010)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2011)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2012)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2013)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football(2014)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football finer(2009)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football finer(2010)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2011)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football finer(2012)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
			{\it Football finer(2013)} & DIMPA innerproduct & innerproduct & -- & 0 & -- & 1 \\
			{\it Football finer(2014)} & DIMPA dist & dist & -- & 1 & -- & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Data  & Variant & learning rate & train with & pretrain with & $\mathcal{L}_\text{upset,margin}$ coefficient & baseline&$\mathcal{L}_\text{upset,ratio}$ coefficient\\
\midrule
{\it HeadToHead} & DIMPA proximal baseline & proximal baseline & dist & 1 & SyncRank & 1 \\
			{\it Finance} & DIMPA proximal baseline & proximal innerproduct & dist & 1 & SpringRank & 1 \\
			{\it Animal} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SpringRank & 1 \\
			{\it Faculty: Business} & DIMPA proximal dist & proximal baseline & SerialRank similarity & 0 & SerialRank & 1 \\
			{\it Faculty: CS} & DIMPA proximal baseline & proximal baseline & dist & 1 & PageRank & 0 \\
			{\it Faculty: History} & DIMPA proximal baseline & proximal baseline & dist & 1 & BTL & 0 \\
			{\it Basketball(1985)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1986)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1987)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1988)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(1989)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1990)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(1991)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1992)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SVD\_NRS & 0 \\
			{\it Basketball(1993)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(1994)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1995)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1996)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1997)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(1998)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(1999)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2000)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2001)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2002)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2003)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2004)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2005)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2006)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2007)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 0 \\
			{\it Basketball(2008)} & ib proximal baseline & proximal baseline & dist & 0 & SyncRank & 1 \\
			{\it Basketball(2009)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2010)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2011)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2012)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Basketball(2013)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball(2014)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Basketball finer(1985)} & ib proximal baseline & dist & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1986)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1987)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1988)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1989)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1990)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1991)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(1992)} & ib proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1993)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1994)} & ib proximal baseline & dist & -- & 1 & SpringRank & 0 \\
			{\it Basketball finer(1995)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1996)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(1997)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(1998)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(1999)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(2000)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(2001)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(2002)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2003)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2004)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2005)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2006)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2007)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2008)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2009)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2010)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2011)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2012)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Basketball finer(2013)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Basketball finer(2014)} & DIMPA proximal baseline & innerproduct & -- & 0 & SpringRank & 1 \\
			{\it Football(2009)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Football(2010)} & DIMPA proximal baseline & proximal innerproduct & dist & 1 & SpringRank & 1 \\
			{\it Football(2011)} & ib proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Football(2012)} & ib proximal baseline & proximal baseline & SerialRank similarity & 1 & SyncRank & 1 \\
			{\it Football(2013)} & ib proximal baseline & proximal baseline & SerialRank similarity & 0 & SyncRank & 1 \\
			{\it Football(2014)} & ib proximal baseline & proximal baseline & dist & 1 & SyncRank & 0 \\
			{\it Football finer(2009)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Football finer(2010)} & DIMPA proximal baseline & dist & -- & 1 & SpringRank & 1 \\
			{\it Football finer(2011)} & DIMPA proximal baseline & proximal innerproduct & dist & 1 & SpringRank & 1 \\
			{\it Football finer(2012)} & DIMPA proximal baseline & proximal innerproduct & dist & 0 & SpringRank & 1 \\
			{\it Football finer(2013)} & DIMPA proximal baseline & proximal innerproduct & dist & 0 & SpringRank & 1 \\
			{\it Football finer(2014)} & DIMPA proximal dist & dist & -- & 1 & -- & 1 \\
\bottomrule
\end{tabular}
